The generalized Dehn twist along a figure eight

For any unoriented loop on a compact connected oriented surface with one boundary component, the generalized Dehn twist along the loop is defined as an automorphism of the completed group ring of the fundamental group of the surface. If the loop is simple, this is the usual right handed Dehn twist, in particular realized as a mapping class of the surface. We investigate the case when the loop has a single transverse double point, and show that in this case the generalized Dehn twist is not realized as a mapping class.

==> figure1.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 49.0000, 10.5000)(  2.0000,-12.0000)
% LINE 1 0 3 0
% 2 200 400 2200 400
% 
\special{pn 13}%
\special{pa 200 400}%
\special{pa 2200 400}%
\special{fp}%
% LINE 1 0 3 0
% 2 200 1200 2200 1200
% 
\special{pn 13}%
\special{pa 200 1200}%
\special{pa 2200 1200}%
\special{fp}%
% LINE 1 0 3 0
% 2 3100 400 5100 400
% 
\special{pn 13}%
\special{pa 3100 400}%
\special{pa 5100 400}%
\special{fp}%
% LINE 1 0 3 0
% 2 3100 1200 5100 1200
% 
\special{pn 13}%
\special{pa 3100 1200}%
\special{pa 5100 1200}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1200 800 1100 400 1200 400 1200 1200
% 
\special{pn 8}%
\special{ar 1200 800 100 400  1.5707963 4.7123890}%
% ELLIPSE 2 1 3 0
% 4 1200 800 1300 400 1200 1200 1200 400
% 
\special{pn 8}%
\special{ar 1200 800 100 400  4.7123890 4.9523890}%
\special{ar 1200 800 100 400  5.0963890 5.3363890}%
\special{ar 1200 800 100 400  5.4803890 5.7203890}%
\special{ar 1200 800 100 400  5.8643890 6.1043890}%
\special{ar 1200 800 100 400  6.2483890 6.4883890}%
\special{ar 1200 800 100 400  6.6323890 6.8723890}%
\special{ar 1200 800 100 400  7.0163890 7.2563890}%
\special{ar 1200 800 100 400  7.4003890 7.6403890}%
\special{ar 1200 800 100 400  7.7843890 7.8539816}%
% ELLIPSE 2 0 3 0
% 4 4100 800 4000 400 4100 400 4100 1200
% 
\special{pn 8}%
\special{ar 4100 800 100 400  1.5707963 4.7123890}%
% ELLIPSE 2 1 3 0
% 4 4100 800 4200 400 4100 1200 4100 400
% 
\special{pn 8}%
\special{ar 4100 800 100 400  4.7123890 4.9523890}%
\special{ar 4100 800 100 400  5.0963890 5.3363890}%
\special{ar 4100 800 100 400  5.4803890 5.7203890}%
\special{ar 4100 800 100 400  5.8643890 6.1043890}%
\special{ar 4100 800 100 400  6.2483890 6.4883890}%
\special{ar 4100 800 100 400  6.6323890 6.8723890}%
\special{ar 4100 800 100 400  7.0163890 7.2563890}%
\special{ar 4100 800 100 400  7.4003890 7.6403890}%
\special{ar 4100 800 100 400  7.7843890 7.8539816}%
% LINE 2 0 3 0
% 2 200 800 2200 800
% 
\special{pn 8}%
\special{pa 200 800}%
\special{pa 2200 800}%
\special{fp}%
% ELLIPSE 2 1 3 0
% 4 3900 800 4100 1200 3900 1200 4100 800
% 
\special{pn 8}%
\special{ar 3900 800 200 400  6.2831853 6.4831853}%
\special{ar 3900 800 200 400  6.6031853 6.8031853}%
\special{ar 3900 800 200 400  6.9231853 7.1231853}%
\special{ar 3900 800 200 400  7.2431853 7.4431853}%
\special{ar 3900 800 200 400  7.5631853 7.7631853}%
% ELLIPSE 2 1 3 0
% 4 4300 800 4100 400 4300 400 4100 800
% 
\special{pn 8}%
\special{ar 4300 800 200 400  3.1415927 3.3415927}%
\special{ar 4300 800 200 400  3.4615927 3.6615927}%
\special{ar 4300 800 200 400  3.7815927 3.9815927}%
\special{ar 4300 800 200 400  4.1015927 4.3015927}%
\special{ar 4300 800 200 400  4.4215927 4.6215927}%
% CIRCLE 2 0 3 0
% 4 3900 1000 3900 1200 3700 1000 3900 1200
% 
\special{pn 8}%
\special{ar 3900 1000 200 200  1.5707963 3.1415927}%
% CIRCLE 2 0 3 0
% 4 3500 1000 3700 1000 3700 1000 3500 800
% 
\special{pn 8}%
\special{ar 3500 1000 200 200  4.7123890 6.2831853}%
% LINE 2 0 3 0
% 2 3100 800 3500 800
% 
\special{pn 8}%
\special{pa 3100 800}%
\special{pa 3500 800}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 4300 600 4300 400 4500 600 4300 400
% 
\special{pn 8}%
\special{ar 4300 600 200 200  4.7123890 6.2831853}%
% CIRCLE 2 0 3 0
% 4 4700 600 4500 600 4500 600 4700 800
% 
\special{pn 8}%
\special{ar 4700 600 200 200  1.5707963 3.1415927}%
% LINE 2 0 3 0
% 2 5100 800 4700 800
% 
\special{pn 8}%
\special{pa 5100 800}%
\special{pa 4700 800}%
\special{fp}%
% STR 2 0 3 0
% 3 420 640 420 740 2 0
% $\ell$
\put(4.2000,-7.4000){\makebox(0,0)[lb]{$\ell$}}%
% STR 2 0 3 0
% 3 1070 230 1070 330 2 0
% $C$
\put(10.7000,-3.3000){\makebox(0,0)[lb]{$C$}}%
% STR 2 0 3 0
% 3 3970 220 3970 320 2 0
% $C$
\put(39.7000,-3.2000){\makebox(0,0)[lb]{$C$}}%
% STR 2 0 3 0
% 3 3290 630 3290 730 2 0
% $t_C(\ell)$
\put(32.9000,-7.3000){\makebox(0,0)[lb]{$t_C(\ell)$}}%
\end{picture}%


==> figure2.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 37.5000, 18.2000)(  2.0000,-18.7000)
% ELLIPSE 1 0 3 0
% 4 3750 1070 3550 1870 3550 1870 3550 1870
% 
\special{pn 13}%
\special{ar 3750 1070 200 800  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 1000 1070 1000 270 1000 270 1000 1470
% 
\special{pn 13}%
\special{ar 1000 1070 800 800  1.5707963 4.7123890}%
% CIRCLE 1 0 3 0
% 4 1000 1070 1000 770 1000 770 1000 770
% 
\special{pn 13}%
\special{ar 1000 1070 300 300  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 2400 1070 2400 770 2400 770 2400 770
% 
\special{pn 13}%
\special{ar 2400 1070 300 300  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 1000 1070 1500 1070 1500 1070 1000 1370
% 
\special{pn 8}%
\special{ar 1000 1070 500 500  1.5707963 6.2831853}%
% CIRCLE 2 0 3 0
% 4 2400 1070 2900 1070 2900 1070 2400 1570
% 
\special{pn 8}%
\special{ar 2400 1070 500 500  1.5707963 6.2831853}%
% CIRCLE 2 0 3 0
% 4 2000 1070 1500 1070 1500 1070 2000 1470
% 
\special{pn 8}%
\special{ar 2000 1070 500 500  1.5707963 3.1415927}%
% CIRCLE 2 0 3 0
% 4 3400 1070 2900 1070 2900 1070 3400 1670
% 
\special{pn 8}%
\special{ar 3400 1070 500 500  1.5707963 3.1415927}%
% CIRCLE 2 0 3 0
% 4 1800 1070 1300 1070 1300 1070 1800 1570
% 
\special{pn 8}%
\special{ar 1800 1070 500 500  1.5707963 3.1415927}%
% CIRCLE 2 0 3 0
% 4 3200 1070 2700 1070 2700 1070 3200 1570
% 
\special{pn 8}%
\special{ar 3200 1070 500 500  1.5707963 3.1415927}%
% CIRCLE 2 0 3 0
% 4 2200 1070 1700 1070 1700 1070 2200 1570
% 
\special{pn 8}%
\special{ar 2200 1070 500 500  1.5707963 3.1415927}%
% CIRCLE 2 0 3 0
% 4 3600 1070 3100 1070 3100 1070 3600 1570
% 
\special{pn 8}%
\special{ar 3600 1070 500 500  1.5707963 3.1415927}%
% SPLINE 2 1 3 0
% 7 2700 1070 2700 970 2700 870 2700 670 2800 370 2900 270 2900 270
% 
\special{pn 8}%
\special{pa 2700 1070}%
\special{pa 2700 1038}%
\special{pa 2700 1006}%
\special{pa 2700 974}%
\special{pa 2700 942}%
\special{pa 2700 910}%
\special{pa 2700 878}%
\special{pa 2700 846}%
\special{pa 2700 814}%
\special{pa 2698 782}%
\special{pa 2698 750}%
\special{pa 2698 718}%
\special{pa 2700 686}%
\special{pa 2702 654}%
\special{pa 2706 622}%
\special{pa 2710 590}%
\special{pa 2716 558}%
\special{pa 2726 526}%
\special{pa 2736 494}%
\special{pa 2746 464}%
\special{pa 2760 434}%
\special{pa 2776 406}%
\special{pa 2794 380}%
\special{pa 2812 356}%
\special{pa 2834 332}%
\special{pa 2858 310}%
\special{pa 2882 288}%
\special{pa 2900 270}%
\special{sp 0.070}%
% SPLINE 2 0 3 0
% 7 3100 1070 3100 970 3100 870 3100 670 3000 370 2900 270 2900 270
% 
\special{pn 8}%
\special{pa 3100 1070}%
\special{pa 3100 1038}%
\special{pa 3100 1006}%
\special{pa 3100 974}%
\special{pa 3100 942}%
\special{pa 3100 910}%
\special{pa 3100 878}%
\special{pa 3100 846}%
\special{pa 3102 814}%
\special{pa 3102 782}%
\special{pa 3102 750}%
\special{pa 3102 718}%
\special{pa 3102 686}%
\special{pa 3100 654}%
\special{pa 3096 622}%
\special{pa 3090 590}%
\special{pa 3084 558}%
\special{pa 3076 526}%
\special{pa 3066 494}%
\special{pa 3054 464}%
\special{pa 3040 434}%
\special{pa 3026 406}%
\special{pa 3008 380}%
\special{pa 2988 356}%
\special{pa 2966 332}%
\special{pa 2944 310}%
\special{pa 2920 288}%
\special{pa 2900 270}%
\special{sp}%
% SPLINE 2 1 3 0
% 7 1300 1070 1300 970 1300 870 1300 670 1400 370 1500 270 1500 270
% 
\special{pn 8}%
\special{pa 1300 1070}%
\special{pa 1300 1038}%
\special{pa 1300 1006}%
\special{pa 1300 974}%
\special{pa 1300 942}%
\special{pa 1300 910}%
\special{pa 1300 878}%
\special{pa 1300 846}%
\special{pa 1300 814}%
\special{pa 1298 782}%
\special{pa 1298 750}%
\special{pa 1298 718}%
\special{pa 1300 686}%
\special{pa 1302 654}%
\special{pa 1306 622}%
\special{pa 1310 590}%
\special{pa 1316 558}%
\special{pa 1326 526}%
\special{pa 1336 494}%
\special{pa 1346 464}%
\special{pa 1360 434}%
\special{pa 1376 406}%
\special{pa 1394 380}%
\special{pa 1412 356}%
\special{pa 1434 332}%
\special{pa 1458 310}%
\special{pa 1482 288}%
\special{pa 1500 270}%
\special{sp 0.070}%
% SPLINE 2 0 3 0
% 7 1700 1070 1700 970 1700 870 1700 670 1600 370 1500 270 1500 270
% 
\special{pn 8}%
\special{pa 1700 1070}%
\special{pa 1700 1038}%
\special{pa 1700 1006}%
\special{pa 1700 974}%
\special{pa 1700 942}%
\special{pa 1700 910}%
\special{pa 1700 878}%
\special{pa 1700 846}%
\special{pa 1702 814}%
\special{pa 1702 782}%
\special{pa 1702 750}%
\special{pa 1702 718}%
\special{pa 1702 686}%
\special{pa 1700 654}%
\special{pa 1696 622}%
\special{pa 1690 590}%
\special{pa 1684 558}%
\special{pa 1676 526}%
\special{pa 1666 494}%
\special{pa 1654 464}%
\special{pa 1640 434}%
\special{pa 1626 406}%
\special{pa 1608 380}%
\special{pa 1588 356}%
\special{pa 1566 332}%
\special{pa 1544 310}%
\special{pa 1520 288}%
\special{pa 1500 270}%
\special{sp}%
% LINE 2 0 3 0
% 2 1000 1570 3600 1570
% 
\special{pn 8}%
\special{pa 1000 1570}%
\special{pa 3600 1570}%
\special{fp}%
% LINE 1 0 3 0
% 2 1000 1870 3745 1870
% 
\special{pn 13}%
\special{pa 1000 1870}%
\special{pa 3746 1870}%
\special{fp}%
% LINE 1 0 3 0
% 2 1000 270 3745 270
% 
\special{pn 13}%
\special{pa 1000 270}%
\special{pa 3746 270}%
\special{fp}%
% DOT 0 0 3 0
% 2 3600 1570 3600 1570
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3600 1570 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3600 1570 10 10 0  6.28318530717959E+0000}%
% LINE 2 0 3 0
% 4 1675 770 1700 670 1700 670 1725 770
% 
\special{pn 8}%
\special{pa 1676 770}%
\special{pa 1700 670}%
\special{fp}%
\special{pa 1700 670}%
\special{pa 1726 770}%
\special{fp}%
% LINE 2 0 3 0
% 4 3075 770 3100 670 3100 670 3125 770
% 
\special{pn 8}%
\special{pa 3076 770}%
\special{pa 3100 670}%
\special{fp}%
\special{pa 3100 670}%
\special{pa 3126 770}%
\special{fp}%
% LINE 2 0 3 0
% 4 925 545 1025 570 1025 570 925 595
% 
\special{pn 8}%
\special{pa 926 546}%
\special{pa 1026 570}%
\special{fp}%
\special{pa 1026 570}%
\special{pa 926 596}%
\special{fp}%
% LINE 2 0 3 0
% 4 2325 545 2425 570 2425 570 2325 595
% 
\special{pn 8}%
\special{pa 2326 546}%
\special{pa 2426 570}%
\special{fp}%
\special{pa 2426 570}%
\special{pa 2326 596}%
\special{fp}%
% LINE 2 0 3 0
% 4 3600 1700 3660 1783 3660 1783 3646 1681
% 
\special{pn 8}%
\special{pa 3600 1700}%
\special{pa 3660 1784}%
\special{fp}%
\special{pa 3660 1784}%
\special{pa 3646 1682}%
\special{fp}%
% STR 2 0 3 0
% 3 560 555 560 605 2 0
% $\alpha_1$
\put(5.6000,-6.0500){\makebox(0,0)[lb]{$\alpha_1$}}%
% STR 2 0 3 0
% 3 1445 180 1445 230 2 0
% $\beta_1$
\put(14.4500,-2.3000){\makebox(0,0)[lb]{$\beta_1$}}%
% STR 2 0 3 0
% 3 2100 480 2100 530 2 0
% $\alpha_2$
\put(21.0000,-5.3000){\makebox(0,0)[lb]{$\alpha_2$}}%
% STR 2 0 3 0
% 3 2825 170 2825 220 2 0
% $\beta_2$
\put(28.2500,-2.2000){\makebox(0,0)[lb]{$\beta_2$}}%
% STR 2 0 3 0
% 3 3635 1425 3635 1475 2 0
% $*$
\put(36.3500,-14.7500){\makebox(0,0)[lb]{$*$}}%
% STR 2 0 3 0
% 3 3425 1735 3425 1785 2 0
% $\zeta$
\put(34.2500,-17.8500){\makebox(0,0)[lb]{$\zeta$}}%
% CIRCLE 2 0 3 0
% 4 3350 460 3250 460 3350 360 3450 460
% 
\special{pn 8}%
\special{ar 3350 460 100 100  6.2831853 6.2831853}%
\special{ar 3350 460 100 100  0.0000000 4.7123890}%
% LINE 2 0 3 0
% 4 3450 460 3390 490 3450 460 3485 515
% 
\special{pn 8}%
\special{pa 3450 460}%
\special{pa 3390 490}%
\special{fp}%
\special{pa 3450 460}%
\special{pa 3486 516}%
\special{fp}%
\end{picture}%


==> figure3.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 33.0000, 20.1500)( 18.0000,-24.1300)
% ELLIPSE 1 0 3 0
% 4 5000 600 4900 400 4900 400 4900 400
% 
\special{pn 13}%
\special{ar 5000 600 100 200  0.0000000 6.2831853}%
% ELLIPSE 1 0 3 0
% 4 5000 1400 4900 1200 4900 1200 4900 1200
% 
\special{pn 13}%
\special{ar 5000 1400 100 200  0.0000000 6.2831853}%
% ELLIPSE 1 0 3 0
% 4 5000 2200 4900 2000 4900 2000 4900 2000
% 
\special{pn 13}%
\special{ar 5000 2200 100 200  0.0000000 6.2831853}%
% ELLIPSE 1 0 3 0
% 4 5000 1000 4700 800 5000 800 5000 1200
% 
\special{pn 13}%
\special{ar 5000 1000 300 200  1.5707963 4.7123890}%
% ELLIPSE 1 0 3 0
% 4 5000 1800 4700 1600 5000 1600 5000 2000
% 
\special{pn 13}%
\special{ar 5000 1800 300 200  1.5707963 4.7123890}%
% LINE 1 0 3 0
% 2 2800 400 5000 400
% 
\special{pn 13}%
\special{pa 2800 400}%
\special{pa 5000 400}%
\special{fp}%
% CIRCLE 1 0 3 0
% 4 2800 1400 2800 400 2800 400 2800 1800
% 
\special{pn 13}%
\special{ar 2800 1400 1000 1000  1.5707963 4.7123890}%
% LINE 1 0 3 0
% 2 2800 2400 5000 2400
% 
\special{pn 13}%
\special{pa 2800 2400}%
\special{pa 5000 2400}%
\special{fp}%
% CIRCLE 1 0 3 0
% 4 2600 1400 2600 1100 2600 1100 2600 1100
% 
\special{pn 13}%
\special{ar 2600 1400 300 300  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 3600 1400 3600 1100 3600 1100 3600 1100
% 
\special{pn 13}%
\special{ar 3600 1400 300 300  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 2600 1400 2600 1000 2600 1000 2600 1000
% 
\special{pn 8}%
\special{ar 2600 1400 400 400  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 3600 1400 3600 1000 3600 1000 3600 1000
% 
\special{pn 8}%
\special{ar 3600 1400 400 400  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 3100 1400 2900 1500 2900 1400 3300 1400
% 
\special{pn 8}%
\special{ar 3100 1400 200 100  6.2831853 6.2831853}%
\special{ar 3100 1400 200 100  0.0000000 3.1415927}%
% ELLIPSE 2 1 3 0
% 4 3100 1400 2900 1300 3300 1400 2900 1400
% 
\special{pn 8}%
\special{ar 3100 1400 200 100  3.1415927 3.5415927}%
\special{ar 3100 1400 200 100  3.7815927 4.1815927}%
\special{ar 3100 1400 200 100  4.4215927 4.8215927}%
\special{ar 3100 1400 200 100  5.0615927 5.4615927}%
\special{ar 3100 1400 200 100  5.7015927 6.1015927}%
% SPLINE 2 0 3 0
% 41 4760 1690 4752 1692 4741 1690 4729 1683 4714 1674 4698 1660 4679 1642 4658 1621 4636 1597 4611 1569 4586 1537 4559 1503 4531 1466 4503 1426 4472 1384 4443 1340 4412 1294 4381 1246 4349 1198 4318 1148 4288 1098 4258 1047 4229 997 4201 946 4173 896 4147 848 4123 801 4099 754 4078 710 4058 668 4040 628 4025 591 4011 556 4001 525 3992 497 3985 472 3980 451 3979 433 3979 419 3982 409 3988 403
% 
\special{pn 8}%
\special{pa 4760 1690}%
\special{pa 4730 1684}%
\special{pa 4704 1666}%
\special{pa 4682 1644}%
\special{pa 4658 1622}%
\special{pa 4636 1598}%
\special{pa 4616 1574}%
\special{pa 4596 1550}%
\special{pa 4576 1524}%
\special{pa 4556 1498}%
\special{pa 4536 1474}%
\special{pa 4518 1448}%
\special{pa 4500 1422}%
\special{pa 4480 1396}%
\special{pa 4462 1370}%
\special{pa 4444 1342}%
\special{pa 4426 1316}%
\special{pa 4410 1290}%
\special{pa 4392 1262}%
\special{pa 4374 1236}%
\special{pa 4356 1208}%
\special{pa 4340 1182}%
\special{pa 4322 1154}%
\special{pa 4306 1128}%
\special{pa 4290 1100}%
\special{pa 4274 1072}%
\special{pa 4256 1044}%
\special{pa 4240 1018}%
\special{pa 4224 990}%
\special{pa 4210 962}%
\special{pa 4194 934}%
\special{pa 4178 906}%
\special{pa 4162 878}%
\special{pa 4148 850}%
\special{pa 4134 820}%
\special{pa 4118 792}%
\special{pa 4104 764}%
\special{pa 4090 734}%
\special{pa 4076 706}%
\special{pa 4062 678}%
\special{pa 4050 648}%
\special{pa 4036 618}%
\special{pa 4024 588}%
\special{pa 4012 560}%
\special{pa 4002 528}%
\special{pa 3992 498}%
\special{pa 3984 468}%
\special{pa 3980 436}%
\special{pa 3986 406}%
\special{pa 3988 404}%
\special{sp}%
% SPLINE 2 1 3 0
% 41 3990 400 3998 398 4009 400 4021 407 4036 416 4052 430 4071 448 4092 469 4114 493 4139 521 4164 553 4191 587 4219 624 4247 664 4278 706 4307 750 4338 796 4369 844 4401 892 4432 942 4462 992 4492 1043 4521 1093 4549 1144 4577 1194 4603 1242 4627 1289 4651 1336 4672 1380 4692 1422 4710 1462 4725 1499 4739 1534 4749 1565 4758 1593 4765 1618 4770 1639 4771 1657 4771 1671 4768 1681 4762 1687
% 
\special{pn 8}%
\special{pa 3990 400}%
\special{pa 4020 406}%
\special{pa 4046 424}%
\special{pa 4070 446}%
\special{pa 4092 470}%
\special{pa 4114 494}%
\special{pa 4136 516}%
\special{pa 4156 542}%
\special{pa 4176 568}%
\special{pa 4196 592}%
\special{pa 4214 618}%
\special{pa 4232 644}%
\special{pa 4252 670}%
\special{pa 4270 696}%
\special{pa 4288 722}%
\special{pa 4306 748}%
\special{pa 4324 776}%
\special{pa 4342 802}%
\special{pa 4360 828}%
\special{pa 4376 856}%
\special{pa 4394 882}%
\special{pa 4412 908}%
\special{pa 4428 936}%
\special{pa 4446 964}%
\special{pa 4462 992}%
\special{pa 4478 1018}%
\special{pa 4494 1046}%
\special{pa 4510 1074}%
\special{pa 4526 1102}%
\special{pa 4542 1130}%
\special{pa 4556 1158}%
\special{pa 4572 1186}%
\special{pa 4588 1214}%
\special{pa 4604 1242}%
\special{pa 4618 1270}%
\special{pa 4632 1298}%
\special{pa 4646 1328}%
\special{pa 4660 1356}%
\special{pa 4674 1386}%
\special{pa 4688 1414}%
\special{pa 4702 1442}%
\special{pa 4714 1472}%
\special{pa 4726 1502}%
\special{pa 4738 1532}%
\special{pa 4748 1562}%
\special{pa 4758 1592}%
\special{pa 4766 1624}%
\special{pa 4772 1654}%
\special{pa 4766 1686}%
\special{pa 4762 1688}%
\special{sp 0.070}%
% SPLINE 2 0 3 0
% 41 3980 2400 3988 2402 3999 2400 4011 2393 4026 2384 4042 2370 4061 2352 4082 2331 4104 2307 4129 2279 4154 2247 4181 2213 4209 2176 4237 2136 4268 2094 4297 2050 4328 2004 4359 1956 4391 1908 4422 1858 4452 1808 4482 1757 4511 1707 4539 1656 4567 1606 4593 1558 4617 1511 4641 1464 4662 1420 4682 1378 4700 1338 4715 1301 4729 1266 4739 1235 4748 1207 4755 1182 4760 1161 4761 1143 4761 1129 4758 1119 4752 1113
% 
\special{pn 8}%
\special{pa 3980 2400}%
\special{pa 4010 2394}%
\special{pa 4036 2376}%
\special{pa 4060 2354}%
\special{pa 4082 2332}%
\special{pa 4104 2308}%
\special{pa 4126 2284}%
\special{pa 4146 2260}%
\special{pa 4166 2234}%
\special{pa 4186 2208}%
\special{pa 4204 2184}%
\special{pa 4222 2158}%
\special{pa 4242 2132}%
\special{pa 4260 2106}%
\special{pa 4278 2080}%
\special{pa 4296 2052}%
\special{pa 4314 2026}%
\special{pa 4332 2000}%
\special{pa 4350 1972}%
\special{pa 4366 1946}%
\special{pa 4384 1918}%
\special{pa 4402 1892}%
\special{pa 4418 1864}%
\special{pa 4436 1838}%
\special{pa 4452 1810}%
\special{pa 4468 1782}%
\special{pa 4484 1754}%
\special{pa 4500 1728}%
\special{pa 4516 1700}%
\special{pa 4532 1672}%
\special{pa 4546 1644}%
\special{pa 4562 1616}%
\special{pa 4578 1588}%
\special{pa 4594 1560}%
\special{pa 4608 1530}%
\special{pa 4622 1502}%
\special{pa 4636 1474}%
\special{pa 4650 1444}%
\special{pa 4664 1416}%
\special{pa 4678 1388}%
\special{pa 4692 1358}%
\special{pa 4704 1328}%
\special{pa 4716 1298}%
\special{pa 4728 1270}%
\special{pa 4738 1238}%
\special{pa 4748 1208}%
\special{pa 4756 1178}%
\special{pa 4762 1146}%
\special{pa 4756 1116}%
\special{pa 4752 1114}%
\special{sp}%
% SPLINE 2 1 3 0
% 41 4760 1126 4752 1124 4741 1126 4729 1133 4714 1142 4698 1156 4679 1174 4658 1195 4636 1219 4611 1247 4586 1279 4559 1313 4531 1350 4503 1390 4472 1432 4443 1476 4412 1522 4381 1570 4349 1618 4318 1668 4288 1718 4258 1769 4229 1819 4201 1870 4173 1920 4147 1968 4123 2015 4099 2062 4078 2106 4058 2148 4040 2188 4025 2225 4011 2260 4001 2291 3992 2319 3985 2344 3980 2365 3979 2383 3979 2397 3982 2407 3988 2413
% 
\special{pn 8}%
\special{pa 4760 1126}%
\special{pa 4730 1132}%
\special{pa 4704 1150}%
\special{pa 4682 1172}%
\special{pa 4658 1196}%
\special{pa 4636 1220}%
\special{pa 4616 1242}%
\special{pa 4596 1268}%
\special{pa 4576 1294}%
\special{pa 4556 1318}%
\special{pa 4536 1344}%
\special{pa 4518 1370}%
\special{pa 4500 1396}%
\special{pa 4480 1422}%
\special{pa 4462 1448}%
\special{pa 4444 1474}%
\special{pa 4426 1502}%
\special{pa 4410 1528}%
\special{pa 4392 1554}%
\special{pa 4374 1582}%
\special{pa 4356 1608}%
\special{pa 4340 1634}%
\special{pa 4322 1662}%
\special{pa 4306 1690}%
\special{pa 4290 1718}%
\special{pa 4274 1744}%
\special{pa 4256 1772}%
\special{pa 4240 1800}%
\special{pa 4224 1828}%
\special{pa 4210 1856}%
\special{pa 4194 1884}%
\special{pa 4178 1912}%
\special{pa 4162 1940}%
\special{pa 4148 1968}%
\special{pa 4134 1996}%
\special{pa 4118 2024}%
\special{pa 4104 2054}%
\special{pa 4090 2082}%
\special{pa 4076 2112}%
\special{pa 4062 2140}%
\special{pa 4050 2168}%
\special{pa 4036 2198}%
\special{pa 4024 2228}%
\special{pa 4012 2258}%
\special{pa 4002 2288}%
\special{pa 3992 2318}%
\special{pa 3984 2350}%
\special{pa 3980 2380}%
\special{pa 3986 2412}%
\special{pa 3988 2414}%
\special{sp 0.070}%
% SPLINE 2 1 3 0
% 41 4700 990 4701 1002 4699 1014 4695 1027 4688 1039 4678 1053 4666 1066 4651 1080 4633 1094 4613 1106 4592 1120 4568 1133 4543 1145 4515 1159 4486 1171 4455 1182 4424 1192 4391 1203 4357 1211 4324 1220 4289 1228 4255 1234 4220 1240 4186 1245 4152 1249 4119 1251 4086 1253 4055 1253 4024 1253 3996 1251 3968 1248 3943 1244 3920 1240 3899 1234 3880 1228 3863 1220 3849 1212 3837 1203 3829 1193 3822 1183 3818 1171
% 
\special{pn 8}%
\special{pa 4700 990}%
\special{pa 4698 1022}%
\special{pa 4682 1050}%
\special{pa 4660 1074}%
\special{pa 4636 1094}%
\special{pa 4608 1110}%
\special{pa 4580 1128}%
\special{pa 4552 1142}%
\special{pa 4524 1156}%
\special{pa 4494 1168}%
\special{pa 4464 1180}%
\special{pa 4434 1190}%
\special{pa 4404 1200}%
\special{pa 4372 1208}%
\special{pa 4342 1216}%
\special{pa 4310 1224}%
\special{pa 4280 1230}%
\special{pa 4248 1236}%
\special{pa 4216 1242}%
\special{pa 4184 1246}%
\special{pa 4152 1250}%
\special{pa 4120 1252}%
\special{pa 4088 1254}%
\special{pa 4056 1254}%
\special{pa 4024 1254}%
\special{pa 3992 1252}%
\special{pa 3962 1248}%
\special{pa 3930 1242}%
\special{pa 3898 1234}%
\special{pa 3868 1224}%
\special{pa 3842 1206}%
\special{pa 3822 1182}%
\special{pa 3818 1172}%
\special{sp 0.070}%
% SPLINE 2 0 3 0
% 41 3820 1180 3819 1168 3821 1156 3825 1143 3832 1131 3842 1117 3854 1104 3869 1090 3887 1076 3907 1064 3928 1050 3952 1037 3977 1025 4005 1011 4034 999 4065 988 4096 978 4129 967 4163 959 4196 950 4231 942 4265 936 4300 930 4334 925 4368 921 4401 919 4434 917 4465 917 4496 917 4524 919 4552 922 4577 926 4600 930 4621 936 4640 942 4657 950 4671 958 4683 967 4691 977 4698 987 4702 999
% 
\special{pn 8}%
\special{pa 3820 1180}%
\special{pa 3824 1148}%
\special{pa 3840 1122}%
\special{pa 3862 1098}%
\special{pa 3886 1078}%
\special{pa 3914 1060}%
\special{pa 3940 1044}%
\special{pa 3968 1030}%
\special{pa 3998 1016}%
\special{pa 4026 1002}%
\special{pa 4056 992}%
\special{pa 4088 982}%
\special{pa 4118 972}%
\special{pa 4148 962}%
\special{pa 4180 956}%
\special{pa 4210 946}%
\special{pa 4242 940}%
\special{pa 4274 936}%
\special{pa 4304 930}%
\special{pa 4336 926}%
\special{pa 4368 922}%
\special{pa 4400 920}%
\special{pa 4432 918}%
\special{pa 4464 918}%
\special{pa 4496 918}%
\special{pa 4528 920}%
\special{pa 4560 924}%
\special{pa 4592 928}%
\special{pa 4622 936}%
\special{pa 4652 948}%
\special{pa 4680 964}%
\special{pa 4700 990}%
\special{pa 4702 1000}%
\special{sp}%
% ELLIPSE 2 0 3 0
% 4 2050 1400 1800 1500 1600 1400 2600 1400
% 
\special{pn 8}%
\special{ar 2050 1400 250 100  6.2831853 6.2831853}%
\special{ar 2050 1400 250 100  0.0000000 3.1415927}%
% ELLIPSE 2 1 3 0
% 4 2050 1400 1800 1300 2600 1400 1600 1400
% 
\special{pn 8}%
\special{ar 2050 1400 250 100  3.1415927 3.4844498}%
\special{ar 2050 1400 250 100  3.6901641 4.0330212}%
\special{ar 2050 1400 250 100  4.2387355 4.5815927}%
\special{ar 2050 1400 250 100  4.7873069 5.1301641}%
\special{ar 2050 1400 250 100  5.3358784 5.6787355}%
\special{ar 2050 1400 250 100  5.8844498 6.2273069}%
\end{picture}%


==> figure4.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 20.0000, 20.0000)( 12.0000,-24.0000)
% DOT 0 0 3 0
% 1 2200 1400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2200 1400 10 10 0  6.28318530717959E+0000}%
% CIRCLE 1 0 3 0
% 4 2200 1400 1200 1400 1200 1400 1800 1400
% 
\special{pn 13}%
\special{ar 2200 1400 1000 1000  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 1800 1400 1600 1400 1600 1400 1600 1400
% 
\special{pn 13}%
\special{ar 1800 1400 200 200  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 2600 1400 2400 1400 2400 1400 2400 1400
% 
\special{pn 13}%
\special{ar 2600 1400 200 200  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 2200 1400 1300 1400 1300 600 2900 800
% 
\special{pn 8}%
\special{ar 2200 1400 900 900  5.5745590 6.2831853}%
\special{ar 2200 1400 900 900  0.0000000 3.8682350}%
% SPLINE 2 0 3 0
% 5 1530 810 1700 650 1910 610 2200 1400 2200 1400
% 
\special{pn 8}%
\special{pa 1530 810}%
\special{pa 1552 786}%
\special{pa 1572 760}%
\special{pa 1594 736}%
\special{pa 1616 714}%
\special{pa 1640 692}%
\special{pa 1666 672}%
\special{pa 1692 656}%
\special{pa 1722 640}%
\special{pa 1752 628}%
\special{pa 1784 620}%
\special{pa 1816 612}%
\special{pa 1850 608}%
\special{pa 1882 608}%
\special{pa 1912 610}%
\special{pa 1940 616}%
\special{pa 1966 624}%
\special{pa 1990 634}%
\special{pa 2012 648}%
\special{pa 2034 664}%
\special{pa 2052 684}%
\special{pa 2070 704}%
\special{pa 2086 728}%
\special{pa 2100 752}%
\special{pa 2112 780}%
\special{pa 2124 808}%
\special{pa 2136 840}%
\special{pa 2144 872}%
\special{pa 2152 906}%
\special{pa 2160 940}%
\special{pa 2166 978}%
\special{pa 2172 1016}%
\special{pa 2178 1054}%
\special{pa 2182 1094}%
\special{pa 2186 1134}%
\special{pa 2188 1176}%
\special{pa 2192 1218}%
\special{pa 2194 1260}%
\special{pa 2196 1302}%
\special{pa 2198 1346}%
\special{pa 2200 1388}%
\special{pa 2200 1400}%
\special{sp}%
% SPLINE 2 0 3 0
% 5 2870 810 2700 650 2490 610 2200 1400 2200 1400
% 
\special{pn 8}%
\special{pa 2870 810}%
\special{pa 2850 786}%
\special{pa 2828 760}%
\special{pa 2808 736}%
\special{pa 2784 714}%
\special{pa 2762 692}%
\special{pa 2736 672}%
\special{pa 2708 656}%
\special{pa 2680 640}%
\special{pa 2648 628}%
\special{pa 2616 620}%
\special{pa 2584 612}%
\special{pa 2552 608}%
\special{pa 2520 608}%
\special{pa 2490 610}%
\special{pa 2462 616}%
\special{pa 2436 624}%
\special{pa 2412 634}%
\special{pa 2388 648}%
\special{pa 2368 664}%
\special{pa 2348 684}%
\special{pa 2332 704}%
\special{pa 2316 728}%
\special{pa 2302 752}%
\special{pa 2288 780}%
\special{pa 2276 808}%
\special{pa 2266 840}%
\special{pa 2256 872}%
\special{pa 2248 906}%
\special{pa 2240 940}%
\special{pa 2234 978}%
\special{pa 2228 1016}%
\special{pa 2224 1054}%
\special{pa 2220 1094}%
\special{pa 2216 1134}%
\special{pa 2212 1176}%
\special{pa 2210 1218}%
\special{pa 2208 1260}%
\special{pa 2204 1302}%
\special{pa 2202 1346}%
\special{pa 2202 1388}%
\special{pa 2200 1400}%
\special{sp}%
% CIRCLE 2 0 3 0
% 4 1800 1400 1800 1050 1800 1050 1800 1850
% 
\special{pn 8}%
\special{ar 1800 1400 350 350  1.5707963 4.7123890}%
% SPLINE 2 0 3 0
% 3 1810 1050 1880 1050 2200 1400
% 
\special{pn 8}%
\special{pa 1810 1050}%
\special{pa 1844 1050}%
\special{pa 1874 1050}%
\special{pa 1904 1054}%
\special{pa 1934 1062}%
\special{pa 1960 1074}%
\special{pa 1986 1090}%
\special{pa 2010 1108}%
\special{pa 2032 1130}%
\special{pa 2054 1154}%
\special{pa 2074 1180}%
\special{pa 2094 1206}%
\special{pa 2112 1236}%
\special{pa 2130 1268}%
\special{pa 2148 1300}%
\special{pa 2166 1332}%
\special{pa 2184 1366}%
\special{pa 2200 1400}%
\special{pa 2200 1400}%
\special{sp}%
% SPLINE 2 0 3 0
% 3 2590 1050 2520 1050 2200 1400
% 
\special{pn 8}%
\special{pa 2590 1050}%
\special{pa 2558 1050}%
\special{pa 2526 1050}%
\special{pa 2496 1054}%
\special{pa 2468 1062}%
\special{pa 2442 1074}%
\special{pa 2416 1090}%
\special{pa 2392 1108}%
\special{pa 2370 1130}%
\special{pa 2348 1154}%
\special{pa 2328 1180}%
\special{pa 2308 1206}%
\special{pa 2288 1236}%
\special{pa 2270 1268}%
\special{pa 2252 1300}%
\special{pa 2234 1332}%
\special{pa 2218 1366}%
\special{pa 2200 1400}%
\special{pa 2200 1400}%
\special{sp}%
% SPLINE 2 0 3 0
% 3 2590 1750 2520 1750 2200 1400
% 
\special{pn 8}%
\special{pa 2590 1750}%
\special{pa 2558 1752}%
\special{pa 2526 1750}%
\special{pa 2496 1746}%
\special{pa 2468 1738}%
\special{pa 2442 1726}%
\special{pa 2416 1712}%
\special{pa 2392 1692}%
\special{pa 2370 1672}%
\special{pa 2348 1648}%
\special{pa 2328 1622}%
\special{pa 2308 1594}%
\special{pa 2288 1564}%
\special{pa 2270 1534}%
\special{pa 2252 1502}%
\special{pa 2234 1468}%
\special{pa 2218 1434}%
\special{pa 2200 1400}%
\special{pa 2200 1400}%
\special{sp}%
% SPLINE 2 0 3 0
% 3 1810 1750 1880 1750 2200 1400
% 
\special{pn 8}%
\special{pa 1810 1750}%
\special{pa 1844 1752}%
\special{pa 1874 1750}%
\special{pa 1904 1746}%
\special{pa 1934 1738}%
\special{pa 1960 1726}%
\special{pa 1986 1712}%
\special{pa 2010 1692}%
\special{pa 2032 1672}%
\special{pa 2054 1648}%
\special{pa 2074 1622}%
\special{pa 2094 1594}%
\special{pa 2112 1564}%
\special{pa 2130 1534}%
\special{pa 2148 1502}%
\special{pa 2166 1468}%
\special{pa 2184 1434}%
\special{pa 2200 1400}%
\special{pa 2200 1400}%
\special{sp}%
% CIRCLE 2 0 3 0
% 4 2600 1400 2600 1050 2600 1850 2600 1050
% 
\special{pn 8}%
\special{ar 2600 1400 350 350  4.7123890 6.2831853}%
\special{ar 2600 1400 350 350  0.0000000 1.5707963}%
% LINE 2 0 3 0
% 2 1800 1050 1900 980
% 
\special{pn 8}%
\special{pa 1800 1050}%
\special{pa 1900 980}%
\special{fp}%
% LINE 2 0 3 0
% 2 1800 1050 1900 1120
% 
\special{pn 8}%
\special{pa 1800 1050}%
\special{pa 1900 1120}%
\special{fp}%
% LINE 2 0 3 0
% 2 2600 1750 2500 1680
% 
\special{pn 8}%
\special{pa 2600 1750}%
\special{pa 2500 1680}%
\special{fp}%
% LINE 2 0 3 0
% 2 2600 1750 2500 1820
% 
\special{pn 8}%
\special{pa 2600 1750}%
\special{pa 2500 1820}%
\special{fp}%
% LINE 2 0 3 0
% 4 2530 610 2430 550 2470 570 2470 570
% 
\special{pn 8}%
\special{pa 2530 610}%
\special{pa 2430 550}%
\special{fp}%
\special{pa 2470 570}%
\special{pa 2470 570}%
\special{fp}%
% LINE 2 0 3 0
% 4 2530 610 2430 670 2470 650 2470 650
% 
\special{pn 8}%
\special{pa 2530 610}%
\special{pa 2430 670}%
\special{fp}%
\special{pa 2470 650}%
\special{pa 2470 650}%
\special{fp}%
% STR 2 0 3 0
% 3 1710 860 1710 960 2 0
% $\delta_1$
\put(17.1000,-9.6000){\makebox(0,0)[lb]{$\delta_1$}}%
% STR 2 0 3 0
% 3 2510 1860 2510 1960 2 0
% $\delta_2$
\put(25.1000,-19.6000){\makebox(0,0)[lb]{$\delta_2$}}%
% STR 2 0 3 0
% 3 2430 750 2430 850 2 0
% $\delta_3$
\put(24.3000,-8.5000){\makebox(0,0)[lb]{$\delta_3$}}%
% STR 2 0 3 0
% 3 2160 1520 2160 1620 2 0
% $*$
\put(21.6000,-16.2000){\makebox(0,0)[lb]{$*$}}%
\end{picture}%


==> figure5-1.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 55.0000, 27.6000)(  2.0000,-29.9000)
% ELLIPSE 1 0 3 0
% 4 5600 2400 5500 2000 5500 2000 5500 2000
% 
\special{pn 13}%
\special{ar 5600 2400 100 400  0.0000000 6.2831853}%
% LINE 1 0 3 0
% 2 5600 2000 3600 2000
% 
\special{pn 13}%
\special{pa 5600 2000}%
\special{pa 3600 2000}%
\special{fp}%
% ELLIPSE 1 0 3 0
% 4 2600 2400 2500 2000 2500 2000 2500 2000
% 
\special{pn 13}%
\special{ar 2600 2400 100 400  0.0000000 6.2831853}%
% LINE 1 0 3 0
% 2 2600 2000 600 2000
% 
\special{pn 13}%
\special{pa 2600 2000}%
\special{pa 600 2000}%
\special{fp}%
% CIRCLE 1 0 3 0
% 4 3600 2400 3600 2000 3600 2000 3600 2800
% 
\special{pn 13}%
\special{ar 3600 2400 400 400  1.5707963 4.7123890}%
% CIRCLE 1 0 3 0
% 4 600 2400 600 2000 600 2000 600 2800
% 
\special{pn 13}%
\special{ar 600 2400 400 400  1.5707963 4.7123890}%
% LINE 1 0 3 0
% 2 5600 2800 3600 2800
% 
\special{pn 13}%
\special{pa 5600 2800}%
\special{pa 3600 2800}%
\special{fp}%
% LINE 1 0 3 0
% 2 2600 2800 600 2800
% 
\special{pn 13}%
\special{pa 2600 2800}%
\special{pa 600 2800}%
\special{fp}%
% CIRCLE 1 0 3 0
% 4 400 2400 400 2300 400 2300 400 2300
% 
\special{pn 13}%
\special{ar 400 2400 100 100  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 850 2400 850 2300 850 2300 850 2300
% 
\special{pn 13}%
\special{ar 850 2400 100 100  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 1850 2400 1850 2300 1850 2300 1850 2300
% 
\special{pn 13}%
\special{ar 1850 2400 100 100  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 2300 2400 2300 2300 2300 2300 2300 2300
% 
\special{pn 13}%
\special{ar 2300 2400 100 100  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 3400 2400 3400 2300 3400 2300 3400 2300
% 
\special{pn 13}%
\special{ar 3400 2400 100 100  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 3800 2400 3800 2300 3800 2300 3800 2300
% 
\special{pn 13}%
\special{ar 3800 2400 100 100  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 4500 2400 4500 2300 4500 2300 4500 2300
% 
\special{pn 13}%
\special{ar 4500 2400 100 100  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 4800 2400 4800 2300 4800 2300 4800 2300
% 
\special{pn 13}%
\special{ar 4800 2400 100 100  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 5300 2400 5300 2300 5300 2300 5300 2300
% 
\special{pn 13}%
\special{ar 5300 2400 100 100  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 1150 2400 1150 2300 1150 2300 1150 2300
% 
\special{pn 13}%
\special{ar 1150 2400 100 100  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1150 2150 1100 2000 1150 2000 1150 2400
% 
\special{pn 8}%
\special{ar 1150 2150 50 150  1.5707963 4.7123890}%
% ELLIPSE 2 0 3 0
% 4 1150 2650 1100 2500 1150 2500 1150 2900
% 
\special{pn 8}%
\special{ar 1150 2650 50 150  1.5707963 4.7123890}%
% ELLIPSE 2 1 3 0
% 4 1150 2650 1200 2500 1150 2900 1150 2500
% 
\special{pn 8}%
\special{ar 1150 2650 50 150  4.7123890 5.3123890}%
\special{ar 1150 2650 50 150  5.6723890 6.2723890}%
\special{ar 1150 2650 50 150  6.6323890 7.2323890}%
\special{ar 1150 2650 50 150  7.5923890 7.8539816}%
% ELLIPSE 2 1 3 0
% 4 1150 2150 1200 2000 1150 2400 1150 2000
% 
\special{pn 8}%
\special{ar 1150 2150 50 150  4.7123890 5.3123890}%
\special{ar 1150 2150 50 150  5.6723890 6.2723890}%
\special{ar 1150 2150 50 150  6.6323890 7.2323890}%
\special{ar 1150 2150 50 150  7.5923890 7.8539816}%
% ELLIPSE 2 0 3 0
% 4 4500 2150 4450 2000 4500 2000 4500 2400
% 
\special{pn 8}%
\special{ar 4500 2150 50 150  1.5707963 4.7123890}%
% ELLIPSE 2 1 3 0
% 4 4500 2150 4550 2000 4500 2400 4500 2000
% 
\special{pn 8}%
\special{ar 4500 2150 50 150  4.7123890 5.3123890}%
\special{ar 4500 2150 50 150  5.6723890 6.2723890}%
\special{ar 4500 2150 50 150  6.6323890 7.2323890}%
\special{ar 4500 2150 50 150  7.5923890 7.8539816}%
% ELLIPSE 2 0 3 0
% 4 4500 2650 4450 2500 4500 2500 4500 2900
% 
\special{pn 8}%
\special{ar 4500 2650 50 150  1.5707963 4.7123890}%
% ELLIPSE 2 1 3 0
% 4 4500 2650 4550 2500 4500 2900 4500 2500
% 
\special{pn 8}%
\special{ar 4500 2650 50 150  4.7123890 5.3123890}%
\special{ar 4500 2650 50 150  5.6723890 6.2723890}%
\special{ar 4500 2650 50 150  6.6323890 7.2323890}%
\special{ar 4500 2650 50 150  7.5923890 7.8539816}%
% ELLIPSE 2 0 3 0
% 4 1600 2400 1550 2000 1600 2000 1600 2800
% 
\special{pn 8}%
\special{ar 1600 2400 50 400  1.5707963 4.7123890}%
% ELLIPSE 2 1 3 0
% 4 1600 2400 1650 2000 1600 2800 1600 2000
% 
\special{pn 8}%
\special{ar 1600 2400 50 400  4.7123890 4.9790556}%
\special{ar 1600 2400 50 400  5.1390556 5.4057223}%
\special{ar 1600 2400 50 400  5.5657223 5.8323890}%
\special{ar 1600 2400 50 400  5.9923890 6.2590556}%
\special{ar 1600 2400 50 400  6.4190556 6.6857223}%
\special{ar 1600 2400 50 400  6.8457223 7.1123890}%
\special{ar 1600 2400 50 400  7.2723890 7.5390556}%
\special{ar 1600 2400 50 400  7.6990556 7.8539816}%
% ELLIPSE 2 0 3 0
% 4 4050 2400 4000 2000 4050 2000 4050 3000
% 
\special{pn 8}%
\special{ar 4050 2400 50 400  1.5707963 4.7123890}%
% ELLIPSE 2 1 3 0
% 4 4050 2400 4100 2000 4050 3000 4050 2000
% 
\special{pn 8}%
\special{ar 4050 2400 50 400  4.7123890 4.9790556}%
\special{ar 4050 2400 50 400  5.1390556 5.4057223}%
\special{ar 4050 2400 50 400  5.5657223 5.8323890}%
\special{ar 4050 2400 50 400  5.9923890 6.2590556}%
\special{ar 4050 2400 50 400  6.4190556 6.6857223}%
\special{ar 4050 2400 50 400  6.8457223 7.1123890}%
\special{ar 4050 2400 50 400  7.2723890 7.5390556}%
\special{ar 4050 2400 50 400  7.6990556 7.8539816}%
% STR 2 0 3 0
% 3 550 2350 550 2450 2 0
% $\cdots$
\put(5.5000,-24.5000){\makebox(0,0)[lb]{$\cdots$}}%
% STR 2 0 3 0
% 3 2000 2350 2000 2450 2 0
% $\cdots$
\put(20.0000,-24.5000){\makebox(0,0)[lb]{$\cdots$}}%
% STR 2 0 3 0
% 3 3500 2350 3500 2450 2 0
% $\cdots$
\put(35.0000,-24.5000){\makebox(0,0)[lb]{$\cdots$}}%
% STR 2 0 3 0
% 3 4950 2350 4950 2450 2 0
% $\cdots$
\put(49.5000,-24.5000){\makebox(0,0)[lb]{$\cdots$}}%
% STR 2 0 3 0
% 3 400 1700 400 1800 2 0
% case 2 ($1\le h\le g$)
\put(4.0000,-18.0000){\makebox(0,0)[lb]{case 2 ($1\le h\le g$)}}%
% STR 2 0 3 0
% 3 3400 1700 3400 1800 2 0
% case 3 ($1\le h\le g$)
\put(34.0000,-18.0000){\makebox(0,0)[lb]{case 3 ($1\le h\le g$)}}%
% STR 2 0 3 0
% 3 1400 2930 1400 3030 2 0
% $Q$
\put(14.0000,-30.3000){\makebox(0,0)[lb]{$Q$}}%
% STR 2 0 3 0
% 3 4200 2930 4200 3030 2 0
% $Q$
\put(42.0000,-30.3000){\makebox(0,0)[lb]{$Q$}}%
% STR 2 0 3 0
% 3 330 2980 330 3080 2 0
% $\underbrace{\hspace{1.5cm}}_{\ }$
\put(3.3000,-30.8000){\makebox(0,0)[lb]{$\underbrace{\hspace{1.5cm}}_{\ }$}}%
% STR 2 0 3 0
% 3 550 3060 550 3160 2 0
% $h-1$
\put(5.5000,-31.6000){\makebox(0,0)[lb]{$h-1$}}%
% STR 2 0 3 0
% 3 1820 2980 1820 3080 2 0
% $\underbrace{\hspace{1.5cm}}_{\ }$
\put(18.2000,-30.8000){\makebox(0,0)[lb]{$\underbrace{\hspace{1.5cm}}_{\ }$}}%
% STR 2 0 3 0
% 3 2040 3060 2040 3160 2 0
% $g-h$
\put(20.4000,-31.6000){\makebox(0,0)[lb]{$g-h$}}%
% STR 2 0 3 0
% 3 3330 2980 3330 3080 2 0
% $\underbrace{\hspace{1.5cm}}_{\ }$
\put(33.3000,-30.8000){\makebox(0,0)[lb]{$\underbrace{\hspace{1.5cm}}_{\ }$}}%
% STR 2 0 3 0
% 3 3550 3060 3550 3160 2 0
% $h-1$
\put(35.5000,-31.6000){\makebox(0,0)[lb]{$h-1$}}%
% STR 2 0 3 0
% 3 4720 2980 4720 3080 2 0
% $\underbrace{\hspace{1.5cm}}_{\ }$
\put(47.2000,-30.8000){\makebox(0,0)[lb]{$\underbrace{\hspace{1.5cm}}_{\ }$}}%
% STR 2 0 3 0
% 3 4940 3060 4940 3160 2 0
% $g-h$
\put(49.4000,-31.6000){\makebox(0,0)[lb]{$g-h$}}%
% ELLIPSE 1 0 3 0
% 4 4000 1000 3900 600 3900 600 3900 600
% 
\special{pn 13}%
\special{ar 4000 1000 100 400  0.0000000 6.2831853}%
% LINE 1 0 3 0
% 2 4000 600 2000 600
% 
\special{pn 13}%
\special{pa 4000 600}%
\special{pa 2000 600}%
\special{fp}%
% CIRCLE 1 0 3 0
% 4 2000 1000 2000 600 2000 600 2000 1400
% 
\special{pn 13}%
\special{ar 2000 1000 400 400  1.5707963 4.7123890}%
% LINE 1 0 3 0
% 2 4000 1400 2000 1400
% 
\special{pn 13}%
\special{pa 4000 1400}%
\special{pa 2000 1400}%
\special{fp}%
% CIRCLE 1 0 3 0
% 4 2000 1000 2000 900 2000 900 2000 900
% 
\special{pn 13}%
\special{ar 2000 1000 100 100  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 2530 1000 2530 900 2530 900 2530 900
% 
\special{pn 13}%
\special{ar 2530 1000 100 100  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 3000 1000 3000 900 3000 900 3000 900
% 
\special{pn 13}%
\special{ar 3000 1000 100 100  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 3700 1000 3700 900 3700 900 3700 900
% 
\special{pn 13}%
\special{ar 3700 1000 100 100  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 3200 950 3200 1050 2 0
% $\cdots$
\put(32.0000,-10.5000){\makebox(0,0)[lb]{$\cdots$}}%
% STR 2 0 3 0
% 3 1800 300 1800 400 2 0
% case 1
\put(18.0000,-4.0000){\makebox(0,0)[lb]{case 1}}%
% CIRCLE 2 0 3 0
% 4 2000 1000 1830 1000 1830 1000 1830 1000
% 
\special{pn 8}%
\special{ar 2000 1000 170 170  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 2530 1000 2360 1000 2360 1000 2360 1000
% 
\special{pn 8}%
\special{ar 2530 1000 170 170  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 2000 1500 2000 1600 2 0
% $Q$
\put(20.0000,-16.0000){\makebox(0,0)[lb]{$Q$}}%
% CIRCLE 2 1 3 0
% 4 2530 1000 2850 1000 2530 1400 2530 600
% 
\special{pn 8}%
\special{ar 2530 1000 320 320  4.7123890 4.8998890}%
\special{ar 2530 1000 320 320  5.0123890 5.1998890}%
\special{ar 2530 1000 320 320  5.3123890 5.4998890}%
\special{ar 2530 1000 320 320  5.6123890 5.7998890}%
\special{ar 2530 1000 320 320  5.9123890 6.0998890}%
\special{ar 2530 1000 320 320  6.2123890 6.3998890}%
\special{ar 2530 1000 320 320  6.5123890 6.6998890}%
\special{ar 2530 1000 320 320  6.8123890 6.9998890}%
\special{ar 2530 1000 320 320  7.1123890 7.2998890}%
\special{ar 2530 1000 320 320  7.4123890 7.5998890}%
\special{ar 2530 1000 320 320  7.7123890 7.8539816}%
% CIRCLE 2 1 3 0
% 4 2000 1000 1680 1000 2000 600 2000 1400
% 
\special{pn 8}%
\special{ar 2000 1000 320 320  1.5707963 1.7582963}%
\special{ar 2000 1000 320 320  1.8707963 2.0582963}%
\special{ar 2000 1000 320 320  2.1707963 2.3582963}%
\special{ar 2000 1000 320 320  2.4707963 2.6582963}%
\special{ar 2000 1000 320 320  2.7707963 2.9582963}%
\special{ar 2000 1000 320 320  3.0707963 3.2582963}%
\special{ar 2000 1000 320 320  3.3707963 3.5582963}%
\special{ar 2000 1000 320 320  3.6707963 3.8582963}%
\special{ar 2000 1000 320 320  3.9707963 4.1582963}%
\special{ar 2000 1000 320 320  4.2707963 4.4582963}%
\special{ar 2000 1000 320 320  4.5707963 4.7123890}%
% LINE 2 1 3 0
% 2 2000 680 2530 680
% 
\special{pn 8}%
\special{pa 2000 680}%
\special{pa 2530 680}%
\special{da 0.070}%
% LINE 2 1 3 0
% 2 2000 1320 2530 1320
% 
\special{pn 8}%
\special{pa 2000 1320}%
\special{pa 2530 1320}%
\special{da 0.070}%
\end{picture}%


==> figure5-2.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 33.0000, 15.6000)( 14.0000,-17.9000)
% ELLIPSE 1 0 3 0
% 4 4600 1200 4500 800 4500 800 4500 800
% 
\special{pn 13}%
\special{ar 4600 1200 100 400  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 1800 1200 1800 800 1800 800 1800 1600
% 
\special{pn 13}%
\special{ar 1800 1200 400 400  1.5707963 4.7123890}%
% CIRCLE 1 0 3 0
% 4 1600 1200 1600 1100 1600 1100 1600 1100
% 
\special{pn 13}%
\special{ar 1600 1200 100 100  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 2000 1200 2000 1100 2000 1100 2000 1100
% 
\special{pn 13}%
\special{ar 2000 1200 100 100  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 1700 1150 1700 1250 2 0
% $\cdots$
\put(17.0000,-12.5000){\makebox(0,0)[lb]{$\cdots$}}%
% CIRCLE 1 0 3 0
% 4 3950 1200 3950 1100 3950 1100 3950 1100
% 
\special{pn 13}%
\special{ar 3950 1200 100 100  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 4350 1200 4350 1100 4350 1100 4350 1100
% 
\special{pn 13}%
\special{ar 4350 1200 100 100  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 4050 1150 4050 1250 2 0
% $\cdots$
\put(40.5000,-12.5000){\makebox(0,0)[lb]{$\cdots$}}%
% CIRCLE 1 0 3 0
% 4 2760 970 2760 870 2760 870 2760 870
% 
\special{pn 13}%
\special{ar 2760 970 100 100  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 3160 970 3160 870 3160 870 3160 870
% 
\special{pn 13}%
\special{ar 3160 970 100 100  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 2860 920 2860 1020 2 0
% $\cdots$
\put(28.6000,-10.2000){\makebox(0,0)[lb]{$\cdots$}}%
% ELLIPSE 2 0 3 0
% 4 2200 1200 2150 800 2200 800 2200 1600
% 
\special{pn 8}%
\special{ar 2200 1200 50 400  1.5707963 4.7123890}%
% ELLIPSE 2 1 3 0
% 4 2200 1200 2250 800 2200 1600 2200 800
% 
\special{pn 8}%
\special{ar 2200 1200 50 400  4.7123890 4.9790556}%
\special{ar 2200 1200 50 400  5.1390556 5.4057223}%
\special{ar 2200 1200 50 400  5.5657223 5.8323890}%
\special{ar 2200 1200 50 400  5.9923890 6.2590556}%
\special{ar 2200 1200 50 400  6.4190556 6.6857223}%
\special{ar 2200 1200 50 400  6.8457223 7.1123890}%
\special{ar 2200 1200 50 400  7.2723890 7.5390556}%
\special{ar 2200 1200 50 400  7.6990556 7.8539816}%
% ELLIPSE 2 0 3 0
% 4 3750 1200 3700 800 3750 800 3750 1600
% 
\special{pn 8}%
\special{ar 3750 1200 50 400  1.5707963 4.7123890}%
% ELLIPSE 2 1 3 0
% 4 3750 1200 3800 800 3750 1600 3750 800
% 
\special{pn 8}%
\special{ar 3750 1200 50 400  4.7123890 4.9790556}%
\special{ar 3750 1200 50 400  5.1390556 5.4057223}%
\special{ar 3750 1200 50 400  5.5657223 5.8323890}%
\special{ar 3750 1200 50 400  5.9923890 6.2590556}%
\special{ar 3750 1200 50 400  6.4190556 6.6857223}%
\special{ar 3750 1200 50 400  6.8457223 7.1123890}%
\special{ar 3750 1200 50 400  7.2723890 7.5390556}%
\special{ar 3750 1200 50 400  7.6990556 7.8539816}%
% LINE 1 0 3 0
% 2 1800 800 4600 800
% 
\special{pn 13}%
\special{pa 1800 800}%
\special{pa 4600 800}%
\special{fp}%
% LINE 1 0 3 0
% 2 1800 1600 4600 1600
% 
\special{pn 13}%
\special{pa 1800 1600}%
\special{pa 4600 1600}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 2950 1100 2600 1150 2600 1100 3400 1100
% 
\special{pn 8}%
\special{ar 2950 1100 350 50  6.2831853 6.2831853}%
\special{ar 2950 1100 350 50  0.0000000 3.1415927}%
% ELLIPSE 2 0 3 0
% 4 3350 1100 3300 800 3350 800 3150 1100
% 
\special{pn 8}%
\special{ar 3350 1100 50 300  3.1415927 4.7123890}%
% ELLIPSE 2 0 3 0
% 4 2550 1100 2600 800 2750 1100 2550 800
% 
\special{pn 8}%
\special{ar 2550 1100 50 300  4.7123890 6.2831853}%
% ELLIPSE 2 1 3 0
% 4 2550 1100 2500 800 2550 800 2350 1100
% 
\special{pn 8}%
\special{ar 2550 1100 50 300  3.1415927 3.4844498}%
\special{ar 2550 1100 50 300  3.6901641 4.0330212}%
\special{ar 2550 1100 50 300  4.2387355 4.5815927}%
% ELLIPSE 2 1 3 0
% 4 3350 1100 3400 800 3550 1100 3350 800
% 
\special{pn 8}%
\special{ar 3350 1100 50 300  4.7123890 5.0552461}%
\special{ar 3350 1100 50 300  5.2609604 5.6038176}%
\special{ar 3350 1100 50 300  5.8095318 6.1523890}%
% ELLIPSE 2 1 3 0
% 4 2950 1100 2500 1250 2500 1100 3500 1100
% 
\special{pn 8}%
\special{ar 2950 1100 450 150  6.2831853 6.4831853}%
\special{ar 2950 1100 450 150  6.6031853 6.8031853}%
\special{ar 2950 1100 450 150  6.9231853 7.1231853}%
\special{ar 2950 1100 450 150  7.2431853 7.4431853}%
\special{ar 2950 1100 450 150  7.5631853 7.7631853}%
\special{ar 2950 1100 450 150  7.8831853 8.0831853}%
\special{ar 2950 1100 450 150  8.2031853 8.4031853}%
\special{ar 2950 1100 450 150  8.5231853 8.7231853}%
\special{ar 2950 1100 450 150  8.8431853 9.0431853}%
\special{ar 2950 1100 450 150  9.1631853 9.3631853}%
% STR 2 0 3 0
% 3 1600 300 1600 400 2 0
% case 4 ($k_1,k_2,h \ge 0, k_1+k_2+h=g$)
\put(16.0000,-4.0000){\makebox(0,0)[lb]{case 4 ($k_1,k_2,h \ge 0, k_1+k_2+h=g$)}}%
% STR 2 0 3 0
% 3 2800 1730 2800 1830 2 0
% $Q$
\put(28.0000,-18.3000){\makebox(0,0)[lb]{$Q$}}%
% STR 2 0 3 0
% 3 1480 1780 1480 1880 2 0
% $\underbrace{\hspace{1.5cm}}_{\ }$
\put(14.8000,-18.8000){\makebox(0,0)[lb]{$\underbrace{\hspace{1.5cm}}_{\ }$}}%
% STR 2 0 3 0
% 3 1700 1860 1700 1960 2 0
% $k_1$
\put(17.0000,-19.6000){\makebox(0,0)[lb]{$k_1$}}%
% STR 2 0 3 0
% 3 3880 1780 3880 1880 2 0
% $\underbrace{\hspace{1.5cm}}_{\ }$
\put(38.8000,-18.8000){\makebox(0,0)[lb]{$\underbrace{\hspace{1.5cm}}_{\ }$}}%
% STR 2 0 3 0
% 3 4100 1860 4100 1960 2 0
% $h$
\put(41.0000,-19.6000){\makebox(0,0)[lb]{$h$}}%
% STR 2 0 3 0
% 3 2620 670 2620 770 2 0
% $\overbrace{\hspace{1.5cm}}^{\ }$
\put(26.2000,-7.7000){\makebox(0,0)[lb]{$\overbrace{\hspace{1.5cm}}^{\ }$}}%
% STR 2 0 3 0
% 3 2880 510 2880 610 2 0
% $k_2$
\put(28.8000,-6.1000){\makebox(0,0)[lb]{$k_2$}}%
\end{picture}%


==> figure6-1.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 25.0000, 11.7000)( 16.0000,-14.0000)
% ELLIPSE 1 0 3 0
% 4 4000 1000 3900 600 3900 600 3900 600
% 
\special{pn 13}%
\special{ar 4000 1000 100 400  0.0000000 6.2831853}%
% LINE 1 0 3 0
% 2 4000 600 2000 600
% 
\special{pn 13}%
\special{pa 4000 600}%
\special{pa 2000 600}%
\special{fp}%
% CIRCLE 1 0 3 0
% 4 2000 1000 2000 600 2000 600 2000 1400
% 
\special{pn 13}%
\special{ar 2000 1000 400 400  1.5707963 4.7123890}%
% LINE 1 0 3 0
% 2 4000 1400 2000 1400
% 
\special{pn 13}%
\special{pa 4000 1400}%
\special{pa 2000 1400}%
\special{fp}%
% CIRCLE 1 0 3 0
% 4 2000 1000 2000 900 2000 900 2000 900
% 
\special{pn 13}%
\special{ar 2000 1000 100 100  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 2530 1000 2530 900 2530 900 2530 900
% 
\special{pn 13}%
\special{ar 2530 1000 100 100  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 3000 1000 3000 900 3000 900 3000 900
% 
\special{pn 13}%
\special{ar 3000 1000 100 100  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 3700 1000 3700 900 3700 900 3700 900
% 
\special{pn 13}%
\special{ar 3700 1000 100 100  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 3100 950 3100 1050 2 0
% $\cdots$
\put(31.0000,-10.5000){\makebox(0,0)[lb]{$\cdots$}}%
% STR 2 0 3 0
% 3 1800 300 1800 400 2 0
% case I
\put(18.0000,-4.0000){\makebox(0,0)[lb]{case I}}%
% CIRCLE 2 0 3 0
% 4 2000 1000 1830 1000 1830 1000 1830 1000
% 
\special{pn 8}%
\special{ar 2000 1000 170 170  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 2530 1000 2360 1000 2360 1000 2360 1000
% 
\special{pn 8}%
\special{ar 2530 1000 170 170  0.0000000 6.2831853}%
% CIRCLE 2 1 3 0
% 4 2530 1000 2850 1000 2530 1400 2530 600
% 
\special{pn 8}%
\special{ar 2530 1000 320 320  4.7123890 4.8998890}%
\special{ar 2530 1000 320 320  5.0123890 5.1998890}%
\special{ar 2530 1000 320 320  5.3123890 5.4998890}%
\special{ar 2530 1000 320 320  5.6123890 5.7998890}%
\special{ar 2530 1000 320 320  5.9123890 6.0998890}%
\special{ar 2530 1000 320 320  6.2123890 6.3998890}%
\special{ar 2530 1000 320 320  6.5123890 6.6998890}%
\special{ar 2530 1000 320 320  6.8123890 6.9998890}%
\special{ar 2530 1000 320 320  7.1123890 7.2998890}%
\special{ar 2530 1000 320 320  7.4123890 7.5998890}%
\special{ar 2530 1000 320 320  7.7123890 7.8539816}%
% CIRCLE 2 1 3 0
% 4 2000 1000 1680 1000 2000 600 2000 1400
% 
\special{pn 8}%
\special{ar 2000 1000 320 320  1.5707963 1.7582963}%
\special{ar 2000 1000 320 320  1.8707963 2.0582963}%
\special{ar 2000 1000 320 320  2.1707963 2.3582963}%
\special{ar 2000 1000 320 320  2.4707963 2.6582963}%
\special{ar 2000 1000 320 320  2.7707963 2.9582963}%
\special{ar 2000 1000 320 320  3.0707963 3.2582963}%
\special{ar 2000 1000 320 320  3.3707963 3.5582963}%
\special{ar 2000 1000 320 320  3.6707963 3.8582963}%
\special{ar 2000 1000 320 320  3.9707963 4.1582963}%
\special{ar 2000 1000 320 320  4.2707963 4.4582963}%
\special{ar 2000 1000 320 320  4.5707963 4.7123890}%
% LINE 2 1 3 0
% 2 2000 680 2530 680
% 
\special{pn 8}%
\special{pa 2000 680}%
\special{pa 2530 680}%
\special{da 0.070}%
% LINE 2 1 3 0
% 2 2000 1320 2530 1320
% 
\special{pn 8}%
\special{pa 2000 1320}%
\special{pa 2530 1320}%
\special{da 0.070}%
% CIRCLE 2 0 3 0
% 4 2000 1000 2000 750 2000 750 2000 1350
% 
\special{pn 8}%
\special{ar 2000 1000 250 250  1.5707963 4.7123890}%
% CIRCLE 2 0 3 0
% 4 2520 1000 2520 750 2520 1350 2520 750
% 
\special{pn 8}%
\special{ar 2520 1000 250 250  4.7123890 6.2831853}%
\special{ar 2520 1000 250 250  0.0000000 1.5707963}%
% SPLINE 2 0 3 0
% 7 2000 1250 2070 1250 2210 1160 2240 1010 2310 870 2420 790 2520 750
% 
\special{pn 8}%
\special{pa 2000 1250}%
\special{pa 2032 1252}%
\special{pa 2064 1252}%
\special{pa 2096 1246}%
\special{pa 2128 1234}%
\special{pa 2158 1216}%
\special{pa 2184 1196}%
\special{pa 2204 1170}%
\special{pa 2218 1144}%
\special{pa 2226 1112}%
\special{pa 2232 1082}%
\special{pa 2236 1048}%
\special{pa 2240 1016}%
\special{pa 2246 984}%
\special{pa 2258 954}%
\special{pa 2272 924}%
\special{pa 2290 898}%
\special{pa 2310 872}%
\special{pa 2332 850}%
\special{pa 2356 828}%
\special{pa 2384 810}%
\special{pa 2412 796}%
\special{pa 2440 782}%
\special{pa 2470 768}%
\special{pa 2500 758}%
\special{pa 2520 750}%
\special{sp}%
% SPLINE 2 0 3 0
% 7 2520 1250 2450 1250 2310 1160 2280 1010 2210 870 2100 790 2000 750
% 
\special{pn 8}%
\special{pa 2520 1250}%
\special{pa 2488 1252}%
\special{pa 2456 1252}%
\special{pa 2424 1246}%
\special{pa 2392 1234}%
\special{pa 2364 1216}%
\special{pa 2338 1196}%
\special{pa 2316 1170}%
\special{pa 2302 1144}%
\special{pa 2294 1112}%
\special{pa 2290 1082}%
\special{pa 2286 1048}%
\special{pa 2282 1016}%
\special{pa 2274 984}%
\special{pa 2264 954}%
\special{pa 2250 924}%
\special{pa 2232 898}%
\special{pa 2212 872}%
\special{pa 2190 850}%
\special{pa 2164 828}%
\special{pa 2138 810}%
\special{pa 2110 796}%
\special{pa 2080 782}%
\special{pa 2050 768}%
\special{pa 2020 758}%
\special{pa 2000 750}%
\special{sp}%
% DOT 1 0 3 0
% 1 2260 940
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 2260 940 10 10 0  6.28318530717959E+0000}%
% LINE 2 0 3 0
% 4 2070 1250 2110 1180 2070 1250 2140 1270
% 
\special{pn 8}%
\special{pa 2070 1250}%
\special{pa 2110 1180}%
\special{fp}%
\special{pa 2070 1250}%
\special{pa 2140 1270}%
\special{fp}%
% STR 2 0 3 0
% 3 2010 1470 2010 1570 2 0
% $\gamma$
\put(20.1000,-15.7000){\makebox(0,0)[lb]{$\gamma$}}%
\end{picture}%


==> figure6-2.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 55.0000, 29.6000)(  2.0000,-29.9000)
% ELLIPSE 1 0 3 0
% 4 2600 2400 2500 2000 2500 2000 2500 2000
% 
\special{pn 13}%
\special{ar 2600 2400 100 400  0.0000000 6.2831853}%
% LINE 1 0 3 0
% 2 2600 2000 600 2000
% 
\special{pn 13}%
\special{pa 2600 2000}%
\special{pa 600 2000}%
\special{fp}%
% ELLIPSE 1 0 3 0
% 4 2600 800 2500 400 2500 400 2500 400
% 
\special{pn 13}%
\special{ar 2600 800 100 400  0.0000000 6.2831853}%
% LINE 1 0 3 0
% 2 2600 400 600 400
% 
\special{pn 13}%
\special{pa 2600 400}%
\special{pa 600 400}%
\special{fp}%
% CIRCLE 1 0 3 0
% 4 600 2400 600 2000 600 2000 600 2800
% 
\special{pn 13}%
\special{ar 600 2400 400 400  1.5707963 4.7123890}%
% CIRCLE 1 0 3 0
% 4 600 800 600 400 600 400 600 1200
% 
\special{pn 13}%
\special{ar 600 800 400 400  1.5707963 4.7123890}%
% LINE 1 0 3 0
% 2 2600 2800 600 2800
% 
\special{pn 13}%
\special{pa 2600 2800}%
\special{pa 600 2800}%
\special{fp}%
% LINE 1 0 3 0
% 2 2600 1200 600 1200
% 
\special{pn 13}%
\special{pa 2600 1200}%
\special{pa 600 1200}%
\special{fp}%
% CIRCLE 1 0 3 0
% 4 400 800 400 700 400 700 400 700
% 
\special{pn 13}%
\special{ar 400 800 100 100  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 850 800 850 700 850 700 850 700
% 
\special{pn 13}%
\special{ar 850 800 100 100  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 1850 800 1850 700 1850 700 1850 700
% 
\special{pn 13}%
\special{ar 1850 800 100 100  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 2300 800 2300 700 2300 700 2300 700
% 
\special{pn 13}%
\special{ar 2300 800 100 100  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 400 2400 400 2300 400 2300 400 2300
% 
\special{pn 13}%
\special{ar 400 2400 100 100  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 800 2400 800 2300 800 2300 800 2300
% 
\special{pn 13}%
\special{ar 800 2400 100 100  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 1500 2400 1500 2300 1500 2300 1500 2300
% 
\special{pn 13}%
\special{ar 1500 2400 100 100  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 1800 2400 1800 2300 1800 2300 1800 2300
% 
\special{pn 13}%
\special{ar 1800 2400 100 100  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 2300 2400 2300 2300 2300 2300 2300 2300
% 
\special{pn 13}%
\special{ar 2300 2400 100 100  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 1150 800 1150 700 1150 700 1150 700
% 
\special{pn 13}%
\special{ar 1150 800 100 100  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1600 800 1550 400 1600 400 1600 1200
% 
\special{pn 8}%
\special{ar 1600 800 50 400  1.5707963 4.7123890}%
% ELLIPSE 2 1 3 0
% 4 1600 800 1650 400 1600 1200 1600 400
% 
\special{pn 8}%
\special{ar 1600 800 50 400  4.7123890 4.9790556}%
\special{ar 1600 800 50 400  5.1390556 5.4057223}%
\special{ar 1600 800 50 400  5.5657223 5.8323890}%
\special{ar 1600 800 50 400  5.9923890 6.2590556}%
\special{ar 1600 800 50 400  6.4190556 6.6857223}%
\special{ar 1600 800 50 400  6.8457223 7.1123890}%
\special{ar 1600 800 50 400  7.2723890 7.5390556}%
\special{ar 1600 800 50 400  7.6990556 7.8539816}%
% ELLIPSE 2 0 3 0
% 4 1050 2400 1000 2000 1050 2000 1050 3000
% 
\special{pn 8}%
\special{ar 1050 2400 50 400  1.5707963 4.7123890}%
% ELLIPSE 2 1 3 0
% 4 1050 2400 1100 2000 1050 3000 1050 2000
% 
\special{pn 8}%
\special{ar 1050 2400 50 400  4.7123890 4.9790556}%
\special{ar 1050 2400 50 400  5.1390556 5.4057223}%
\special{ar 1050 2400 50 400  5.5657223 5.8323890}%
\special{ar 1050 2400 50 400  5.9923890 6.2590556}%
\special{ar 1050 2400 50 400  6.4190556 6.6857223}%
\special{ar 1050 2400 50 400  6.8457223 7.1123890}%
\special{ar 1050 2400 50 400  7.2723890 7.5390556}%
\special{ar 1050 2400 50 400  7.6990556 7.8539816}%
% STR 2 0 3 0
% 3 550 750 550 850 2 0
% $\cdots$
\put(5.5000,-8.5000){\makebox(0,0)[lb]{$\cdots$}}%
% STR 2 0 3 0
% 3 2000 750 2000 850 2 0
% $\cdots$
\put(20.0000,-8.5000){\makebox(0,0)[lb]{$\cdots$}}%
% STR 2 0 3 0
% 3 500 2350 500 2450 2 0
% $\cdots$
\put(5.0000,-24.5000){\makebox(0,0)[lb]{$\cdots$}}%
% STR 2 0 3 0
% 3 1950 2350 1950 2450 2 0
% $\cdots$
\put(19.5000,-24.5000){\makebox(0,0)[lb]{$\cdots$}}%
% ELLIPSE 1 0 3 0
% 4 5600 2400 5500 2000 5500 2000 5500 2000
% 
\special{pn 13}%
\special{ar 5600 2400 100 400  0.0000000 6.2831853}%
% LINE 1 0 3 0
% 2 5600 2000 3600 2000
% 
\special{pn 13}%
\special{pa 5600 2000}%
\special{pa 3600 2000}%
\special{fp}%
% CIRCLE 1 0 3 0
% 4 3600 2400 3600 2000 3600 2000 3600 2800
% 
\special{pn 13}%
\special{ar 3600 2400 400 400  1.5707963 4.7123890}%
% LINE 1 0 3 0
% 2 5600 2800 3600 2800
% 
\special{pn 13}%
\special{pa 5600 2800}%
\special{pa 3600 2800}%
\special{fp}%
% CIRCLE 1 0 3 0
% 4 3400 2400 3400 2300 3400 2300 3400 2300
% 
\special{pn 13}%
\special{ar 3400 2400 100 100  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 3800 2400 3800 2300 3800 2300 3800 2300
% 
\special{pn 13}%
\special{ar 3800 2400 100 100  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 4500 2400 4500 2300 4500 2300 4500 2300
% 
\special{pn 13}%
\special{ar 4500 2400 100 100  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 4800 2400 4800 2300 4800 2300 4800 2300
% 
\special{pn 13}%
\special{ar 4800 2400 100 100  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 5300 2400 5300 2300 5300 2300 5300 2300
% 
\special{pn 13}%
\special{ar 5300 2400 100 100  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 4050 2400 4000 2000 4050 2000 4050 3000
% 
\special{pn 8}%
\special{ar 4050 2400 50 400  1.5707963 4.7123890}%
% ELLIPSE 2 1 3 0
% 4 4050 2400 4100 2000 4050 3000 4050 2000
% 
\special{pn 8}%
\special{ar 4050 2400 50 400  4.7123890 4.9790556}%
\special{ar 4050 2400 50 400  5.1390556 5.4057223}%
\special{ar 4050 2400 50 400  5.5657223 5.8323890}%
\special{ar 4050 2400 50 400  5.9923890 6.2590556}%
\special{ar 4050 2400 50 400  6.4190556 6.6857223}%
\special{ar 4050 2400 50 400  6.8457223 7.1123890}%
\special{ar 4050 2400 50 400  7.2723890 7.5390556}%
\special{ar 4050 2400 50 400  7.6990556 7.8539816}%
% STR 2 0 3 0
% 3 3500 2350 3500 2450 2 0
% $\cdots$
\put(35.0000,-24.5000){\makebox(0,0)[lb]{$\cdots$}}%
% STR 2 0 3 0
% 3 4950 2350 4950 2450 2 0
% $\cdots$
\put(49.5000,-24.5000){\makebox(0,0)[lb]{$\cdots$}}%
% ELLIPSE 1 0 3 0
% 4 5600 800 5500 400 5500 400 5500 400
% 
\special{pn 13}%
\special{ar 5600 800 100 400  0.0000000 6.2831853}%
% LINE 1 0 3 0
% 2 5600 400 3600 400
% 
\special{pn 13}%
\special{pa 5600 400}%
\special{pa 3600 400}%
\special{fp}%
% CIRCLE 1 0 3 0
% 4 3600 800 3600 400 3600 400 3600 1200
% 
\special{pn 13}%
\special{ar 3600 800 400 400  1.5707963 4.7123890}%
% LINE 1 0 3 0
% 2 5600 1200 3600 1200
% 
\special{pn 13}%
\special{pa 5600 1200}%
\special{pa 3600 1200}%
\special{fp}%
% CIRCLE 1 0 3 0
% 4 3400 800 3400 700 3400 700 3400 700
% 
\special{pn 13}%
\special{ar 3400 800 100 100  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 3850 800 3850 700 3850 700 3850 700
% 
\special{pn 13}%
\special{ar 3850 800 100 100  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 4850 800 4850 700 4850 700 4850 700
% 
\special{pn 13}%
\special{ar 4850 800 100 100  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 5300 800 5300 700 5300 700 5300 700
% 
\special{pn 13}%
\special{ar 5300 800 100 100  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 4150 800 4150 700 4150 700 4150 700
% 
\special{pn 13}%
\special{ar 4150 800 100 100  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 4600 800 4550 400 4600 400 4600 1200
% 
\special{pn 8}%
\special{ar 4600 800 50 400  1.5707963 4.7123890}%
% ELLIPSE 2 1 3 0
% 4 4600 800 4650 400 4600 1200 4600 400
% 
\special{pn 8}%
\special{ar 4600 800 50 400  4.7123890 4.9790556}%
\special{ar 4600 800 50 400  5.1390556 5.4057223}%
\special{ar 4600 800 50 400  5.5657223 5.8323890}%
\special{ar 4600 800 50 400  5.9923890 6.2590556}%
\special{ar 4600 800 50 400  6.4190556 6.6857223}%
\special{ar 4600 800 50 400  6.8457223 7.1123890}%
\special{ar 4600 800 50 400  7.2723890 7.5390556}%
\special{ar 4600 800 50 400  7.6990556 7.8539816}%
% STR 2 0 3 0
% 3 3550 750 3550 850 2 0
% $\cdots$
\put(35.5000,-8.5000){\makebox(0,0)[lb]{$\cdots$}}%
% STR 2 0 3 0
% 3 5000 750 5000 850 2 0
% $\cdots$
\put(50.0000,-8.5000){\makebox(0,0)[lb]{$\cdots$}}%
% ELLIPSE 2 0 3 0
% 4 1250 700 1350 900 1210 890 1400 700
% 
\special{pn 8}%
\special{ar 1250 700 100 200  6.2831853 6.2831853}%
\special{ar 1250 700 100 200  0.0000000 1.9693188}%
% ELLIPSE 2 0 3 0
% 4 1300 700 1350 400 1340 750 1300 350
% 
\special{pn 8}%
\special{ar 1300 700 50 300  4.7123890 6.2831853}%
\special{ar 1300 700 50 300  0.0000000 0.1973956}%
% ELLIPSE 2 0 3 0
% 4 1249 900 1349 700 1399 900 1209 710
% 
\special{pn 8}%
\special{ar 1250 900 100 200  4.3138665 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1299 900 1349 1200 1299 1250 1339 850
% 
\special{pn 8}%
\special{ar 1300 900 50 300  6.0857897 6.2831853}%
\special{ar 1300 900 50 300  0.0000000 1.5707963}%
% DOT 1 0 3 0
% 1 1330 800
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 1330 800 10 10 0  6.28318530717959E+0000}%
% SPLINE 2 1 3 0
% 3 1220 720 1240 550 1300 400
% 
\special{pn 8}%
\special{pa 1220 720}%
\special{pa 1222 688}%
\special{pa 1224 656}%
\special{pa 1228 624}%
\special{pa 1232 592}%
\special{pa 1238 562}%
\special{pa 1246 530}%
\special{pa 1256 500}%
\special{pa 1268 470}%
\special{pa 1282 442}%
\special{pa 1294 412}%
\special{pa 1300 400}%
\special{sp 0.070}%
% ELLIPSE 2 0 3 0
% 4 1150 550 1120 400 1150 400 1150 800
% 
\special{pn 8}%
\special{ar 1150 550 30 150  1.5707963 4.7123890}%
% ELLIPSE 2 1 3 0
% 4 1150 550 1180 400 1150 800 1150 400
% 
\special{pn 8}%
\special{ar 1150 550 30 150  4.7123890 5.3790556}%
\special{ar 1150 550 30 150  5.7790556 6.4457223}%
\special{ar 1150 550 30 150  6.8457223 7.5123890}%
% ELLIPSE 2 0 3 0
% 4 1150 1050 1120 900 1150 900 1150 1300
% 
\special{pn 8}%
\special{ar 1150 1050 30 150  1.5707963 4.7123890}%
% ELLIPSE 2 1 3 0
% 4 1150 1050 1180 900 1150 1300 1150 900
% 
\special{pn 8}%
\special{ar 1150 1050 30 150  4.7123890 5.3790556}%
\special{ar 1150 1050 30 150  5.7790556 6.4457223}%
\special{ar 1150 1050 30 150  6.8457223 7.5123890}%
% ELLIPSE 2 0 3 0
% 4 4150 1050 4120 900 4150 900 4150 1300
% 
\special{pn 8}%
\special{ar 4150 1050 30 150  1.5707963 4.7123890}%
% ELLIPSE 2 1 3 0
% 4 4150 1050 4180 900 4150 1300 4150 900
% 
\special{pn 8}%
\special{ar 4150 1050 30 150  4.7123890 5.3790556}%
\special{ar 4150 1050 30 150  5.7790556 6.4457223}%
\special{ar 4150 1050 30 150  6.8457223 7.5123890}%
% ELLIPSE 2 0 3 0
% 4 4150 550 4120 400 4150 400 4150 800
% 
\special{pn 8}%
\special{ar 4150 550 30 150  1.5707963 4.7123890}%
% ELLIPSE 2 1 3 0
% 4 4150 550 4180 400 4150 800 4150 400
% 
\special{pn 8}%
\special{ar 4150 550 30 150  4.7123890 5.3790556}%
\special{ar 4150 550 30 150  5.7790556 6.4457223}%
\special{ar 4150 550 30 150  6.8457223 7.5123890}%
% ELLIPSE 2 0 3 0
% 4 4500 2150 4470 2000 4500 2000 4500 2400
% 
\special{pn 8}%
\special{ar 4500 2150 30 150  1.5707963 4.7123890}%
% ELLIPSE 2 1 3 0
% 4 4500 2150 4530 2000 4500 2400 4500 2000
% 
\special{pn 8}%
\special{ar 4500 2150 30 150  4.7123890 5.3790556}%
\special{ar 4500 2150 30 150  5.7790556 6.4457223}%
\special{ar 4500 2150 30 150  6.8457223 7.5123890}%
% ELLIPSE 2 0 3 0
% 4 4500 2650 4470 2500 4500 2500 4500 2900
% 
\special{pn 8}%
\special{ar 4500 2650 30 150  1.5707963 4.7123890}%
% ELLIPSE 2 1 3 0
% 4 4500 2650 4530 2500 4500 2900 4500 2500
% 
\special{pn 8}%
\special{ar 4500 2650 30 150  4.7123890 5.3790556}%
\special{ar 4500 2650 30 150  5.7790556 6.4457223}%
\special{ar 4500 2650 30 150  6.8457223 7.5123890}%
% ELLIPSE 2 0 3 0
% 4 1500 2650 1470 2500 1500 2500 1500 2900
% 
\special{pn 8}%
\special{ar 1500 2650 30 150  1.5707963 4.7123890}%
% ELLIPSE 2 1 3 0
% 4 1500 2650 1530 2500 1500 2900 1500 2500
% 
\special{pn 8}%
\special{ar 1500 2650 30 150  4.7123890 5.3790556}%
\special{ar 1500 2650 30 150  5.7790556 6.4457223}%
\special{ar 1500 2650 30 150  6.8457223 7.5123890}%
% ELLIPSE 2 0 3 0
% 4 1500 2150 1470 2000 1500 2000 1500 2400
% 
\special{pn 8}%
\special{ar 1500 2150 30 150  1.5707963 4.7123890}%
% ELLIPSE 2 1 3 0
% 4 1500 2150 1530 2000 1500 2400 1500 2000
% 
\special{pn 8}%
\special{ar 1500 2150 30 150  4.7123890 5.3790556}%
\special{ar 1500 2150 30 150  5.7790556 6.4457223}%
\special{ar 1500 2150 30 150  6.8457223 7.5123890}%
% SPLINE 2 1 3 0
% 3 1220 880 1240 1050 1300 1200
% 
\special{pn 8}%
\special{pa 1220 880}%
\special{pa 1222 912}%
\special{pa 1224 944}%
\special{pa 1228 976}%
\special{pa 1232 1008}%
\special{pa 1238 1040}%
\special{pa 1246 1070}%
\special{pa 1256 1100}%
\special{pa 1268 1130}%
\special{pa 1282 1160}%
\special{pa 1294 1188}%
\special{pa 1300 1200}%
\special{sp 0.070}%
% ELLIPSE 2 0 3 0
% 4 1350 2500 1300 2800 1310 2450 1350 2850
% 
\special{pn 8}%
\special{ar 1350 2500 50 300  1.5707963 3.3389882}%
% SPLINE 2 1 3 0
% 3 1430 2480 1410 2650 1350 2800
% 
\special{pn 8}%
\special{pa 1430 2480}%
\special{pa 1428 2512}%
\special{pa 1426 2544}%
\special{pa 1424 2576}%
\special{pa 1420 2608}%
\special{pa 1414 2640}%
\special{pa 1404 2670}%
\special{pa 1394 2700}%
\special{pa 1382 2730}%
\special{pa 1370 2760}%
\special{pa 1356 2788}%
\special{pa 1350 2800}%
\special{sp 0.070}%
% ELLIPSE 2 0 3 0
% 4 1400 2300 1300 2500 1250 2300 1440 2490
% 
\special{pn 8}%
\special{ar 1400 2300 100 200  1.1722739 3.1415927}%
% DOT 1 0 3 0
% 1 1319 2400
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 1320 2400 10 10 0  6.28318530717959E+0000}%
% ELLIPSE 2 0 3 0
% 4 1350 2300 1300 2000 1350 1950 1310 2350
% 
\special{pn 8}%
\special{ar 1350 2300 50 300  2.9441971 4.7123890}%
% SPLINE 2 1 3 0
% 3 1430 2320 1410 2150 1350 2000
% 
\special{pn 8}%
\special{pa 1430 2320}%
\special{pa 1428 2288}%
\special{pa 1426 2256}%
\special{pa 1424 2224}%
\special{pa 1420 2192}%
\special{pa 1414 2162}%
\special{pa 1404 2130}%
\special{pa 1394 2100}%
\special{pa 1382 2070}%
\special{pa 1370 2042}%
\special{pa 1356 2012}%
\special{pa 1350 2000}%
\special{sp 0.070}%
% ELLIPSE 2 0 3 0
% 4 1400 2500 1300 2300 1440 2310 1250 2500
% 
\special{pn 8}%
\special{ar 1400 2500 100 200  3.1415927 5.1109114}%
% ELLIPSE 2 1 3 0
% 4 4460 800 4480 400 4460 1200 4460 400
% 
\special{pn 8}%
\special{ar 4460 800 20 400  4.7123890 4.9981033}%
\special{ar 4460 800 20 400  5.1695318 5.4552461}%
\special{ar 4460 800 20 400  5.6266747 5.9123890}%
\special{ar 4460 800 20 400  6.0838176 6.3695318}%
\special{ar 4460 800 20 400  6.5409604 6.8266747}%
\special{ar 4460 800 20 400  6.9981033 7.2838176}%
\special{ar 4460 800 20 400  7.4552461 7.7409604}%
% ELLIPSE 2 0 3 0
% 4 4450 800 4390 400 4440 400 4240 800
% 
\special{pn 8}%
\special{ar 4450 800 60 400  3.1415927 4.5472403}%
% ELLIPSE 2 0 3 0
% 4 4260 800 4390 1200 4260 1200 4460 800
% 
\special{pn 8}%
\special{ar 4260 800 130 400  6.2831853 6.2831853}%
\special{ar 4260 800 130 400  0.0000000 1.5707963}%
% SPLINE 2 0 3 0
% 4 4450 1200 4420 1060 4330 910 4230 860
% 
\special{pn 8}%
\special{pa 4450 1200}%
\special{pa 4446 1170}%
\special{pa 4440 1138}%
\special{pa 4432 1106}%
\special{pa 4424 1076}%
\special{pa 4416 1044}%
\special{pa 4404 1014}%
\special{pa 4388 984}%
\special{pa 4372 956}%
\special{pa 4352 930}%
\special{pa 4330 910}%
\special{pa 4302 892}%
\special{pa 4274 878}%
\special{pa 4244 866}%
\special{pa 4230 860}%
\special{sp}%
% SPLINE 2 1 3 0
% 3 4230 860 4220 1060 4270 1200
% 
\special{pn 8}%
\special{pa 4230 860}%
\special{pa 4226 892}%
\special{pa 4220 926}%
\special{pa 4218 958}%
\special{pa 4216 990}%
\special{pa 4216 1022}%
\special{pa 4220 1052}%
\special{pa 4226 1084}%
\special{pa 4234 1114}%
\special{pa 4246 1144}%
\special{pa 4258 1174}%
\special{pa 4270 1200}%
\special{sp 0.070}%
% DOT 1 0 3 0
% 1 4380 970
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 4380 970 10 10 0  6.28318530717959E+0000}%
% ELLIPSE 2 0 3 0
% 4 4390 2400 4260 2800 4190 2400 4390 2800
% 
\special{pn 8}%
\special{ar 4390 2400 130 400  1.5707963 3.1415927}%
% SPLINE 2 0 3 0
% 4 4200 2800 4230 2660 4320 2510 4420 2460
% 
\special{pn 8}%
\special{pa 4200 2800}%
\special{pa 4206 2770}%
\special{pa 4212 2738}%
\special{pa 4218 2706}%
\special{pa 4226 2676}%
\special{pa 4236 2644}%
\special{pa 4248 2614}%
\special{pa 4262 2584}%
\special{pa 4278 2556}%
\special{pa 4298 2530}%
\special{pa 4322 2510}%
\special{pa 4348 2492}%
\special{pa 4378 2478}%
\special{pa 4408 2466}%
\special{pa 4420 2460}%
\special{sp}%
% ELLIPSE 2 0 3 0
% 4 4200 2400 4260 2000 4410 2400 4210 2000
% 
\special{pn 8}%
\special{ar 4200 2400 60 400  4.8775377 6.2831853}%
% ELLIPSE 2 1 3 0
% 4 4190 2400 4170 2000 4190 2000 4190 2800
% 
\special{pn 8}%
\special{ar 4190 2400 20 400  1.5707963 1.8565106}%
\special{ar 4190 2400 20 400  2.0279392 2.3136535}%
\special{ar 4190 2400 20 400  2.4850820 2.7707963}%
\special{ar 4190 2400 20 400  2.9422249 3.2279392}%
\special{ar 4190 2400 20 400  3.3993678 3.6850820}%
\special{ar 4190 2400 20 400  3.8565106 4.1422249}%
\special{ar 4190 2400 20 400  4.3136535 4.5993678}%
% DOT 1 0 3 0
% 1 4270 2570
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 4270 2570 10 10 0  6.28318530717959E+0000}%
% SPLINE 2 1 3 0
% 3 4420 2460 4430 2660 4380 2800
% 
\special{pn 8}%
\special{pa 4420 2460}%
\special{pa 4426 2492}%
\special{pa 4430 2526}%
\special{pa 4434 2558}%
\special{pa 4436 2590}%
\special{pa 4434 2622}%
\special{pa 4432 2652}%
\special{pa 4426 2684}%
\special{pa 4416 2714}%
\special{pa 4406 2744}%
\special{pa 4392 2774}%
\special{pa 4380 2800}%
\special{sp 0.070}%
% STR 2 0 3 0
% 3 330 1380 330 1480 2 0
% $\underbrace{\hspace{1.5cm}}_{\ }$
\put(3.3000,-14.8000){\makebox(0,0)[lb]{$\underbrace{\hspace{1.5cm}}_{\ }$}}%
% STR 2 0 3 0
% 3 550 1460 550 1560 2 0
% $h-1$
\put(5.5000,-15.6000){\makebox(0,0)[lb]{$h-1$}}%
% STR 2 0 3 0
% 3 400 100 400 200 2 0
% case II-a ($1\le h\le g$)
\put(4.0000,-2.0000){\makebox(0,0)[lb]{case II-a ($1\le h\le g$)}}%
% STR 2 0 3 0
% 3 3400 100 3400 200 2 0
% case II-b ($1\le h\le g$)
\put(34.0000,-2.0000){\makebox(0,0)[lb]{case II-b ($1\le h\le g$)}}%
% STR 2 0 3 0
% 3 400 1700 400 1800 2 0
% case III-a ($2\le h\le g$)
\put(4.0000,-18.0000){\makebox(0,0)[lb]{case III-a ($2\le h\le g$)}}%
% STR 2 0 3 0
% 3 3400 1700 3400 1800 2 0
% case III-b ($2\le h\le g$)
\put(34.0000,-18.0000){\makebox(0,0)[lb]{case III-b ($2\le h\le g$)}}%
% STR 2 0 3 0
% 3 1830 1380 1830 1480 2 0
% $\underbrace{\hspace{1.5cm}}_{\ }$
\put(18.3000,-14.8000){\makebox(0,0)[lb]{$\underbrace{\hspace{1.5cm}}_{\ }$}}%
% STR 2 0 3 0
% 3 2050 1460 2050 1560 2 0
% $g-h$
\put(20.5000,-15.6000){\makebox(0,0)[lb]{$g-h$}}%
% STR 2 0 3 0
% 3 3330 1380 3330 1480 2 0
% $\underbrace{\hspace{1.5cm}}_{\ }$
\put(33.3000,-14.8000){\makebox(0,0)[lb]{$\underbrace{\hspace{1.5cm}}_{\ }$}}%
% STR 2 0 3 0
% 3 3550 1460 3550 1560 2 0
% $h-1$
\put(35.5000,-15.6000){\makebox(0,0)[lb]{$h-1$}}%
% STR 2 0 3 0
% 3 4830 1380 4830 1480 2 0
% $\underbrace{\hspace{1.5cm}}_{\ }$
\put(48.3000,-14.8000){\makebox(0,0)[lb]{$\underbrace{\hspace{1.5cm}}_{\ }$}}%
% STR 2 0 3 0
% 3 5050 1460 5050 1560 2 0
% $g-h$
\put(50.5000,-15.6000){\makebox(0,0)[lb]{$g-h$}}%
% STR 2 0 3 0
% 3 330 2980 330 3080 2 0
% $\underbrace{\hspace{1.5cm}}_{\ }$
\put(3.3000,-30.8000){\makebox(0,0)[lb]{$\underbrace{\hspace{1.5cm}}_{\ }$}}%
% STR 2 0 3 0
% 3 550 3060 550 3160 2 0
% $h-1$
\put(5.5000,-31.6000){\makebox(0,0)[lb]{$h-1$}}%
% STR 2 0 3 0
% 3 1830 2980 1830 3080 2 0
% $\underbrace{\hspace{1.5cm}}_{\ }$
\put(18.3000,-30.8000){\makebox(0,0)[lb]{$\underbrace{\hspace{1.5cm}}_{\ }$}}%
% STR 2 0 3 0
% 3 2050 3060 2050 3160 2 0
% $g-h$
\put(20.5000,-31.6000){\makebox(0,0)[lb]{$g-h$}}%
% STR 2 0 3 0
% 3 3330 2980 3330 3080 2 0
% $\underbrace{\hspace{1.5cm}}_{\ }$
\put(33.3000,-30.8000){\makebox(0,0)[lb]{$\underbrace{\hspace{1.5cm}}_{\ }$}}%
% STR 2 0 3 0
% 3 3550 3060 3550 3160 2 0
% $h-1$
\put(35.5000,-31.6000){\makebox(0,0)[lb]{$h-1$}}%
% STR 2 0 3 0
% 3 4830 2980 4830 3080 2 0
% $\underbrace{\hspace{1.5cm}}_{\ }$
\put(48.3000,-30.8000){\makebox(0,0)[lb]{$\underbrace{\hspace{1.5cm}}_{\ }$}}%
% STR 2 0 3 0
% 3 5050 3060 5050 3160 2 0
% $g-h$
\put(50.5000,-31.6000){\makebox(0,0)[lb]{$g-h$}}%
% LINE 2 0 3 0
% 4 1350 1060 1410 970 1350 1060 1300 980
% 
\special{pn 8}%
\special{pa 1350 1060}%
\special{pa 1410 970}%
\special{fp}%
\special{pa 1350 1060}%
\special{pa 1300 980}%
\special{fp}%
% LINE 2 0 3 0
% 4 4340 1120 4400 1100 4340 1120 4320 1050
% 
\special{pn 8}%
\special{pa 4340 1120}%
\special{pa 4400 1100}%
\special{fp}%
\special{pa 4340 1120}%
\special{pa 4320 1050}%
\special{fp}%
% LINE 2 0 3 0
% 4 1310 2670 1350 2610 1310 2670 1260 2620
% 
\special{pn 8}%
\special{pa 1310 2670}%
\special{pa 1350 2610}%
\special{fp}%
\special{pa 1310 2670}%
\special{pa 1260 2620}%
\special{fp}%
% LINE 2 0 3 0
% 4 4320 2730 4260 2730 4320 2730 4350 2640
% 
\special{pn 8}%
\special{pa 4320 2730}%
\special{pa 4260 2730}%
\special{fp}%
\special{pa 4320 2730}%
\special{pa 4350 2640}%
\special{fp}%
% STR 2 0 3 0
% 3 1280 1250 1280 1350 2 0
% $\gamma$
\put(12.8000,-13.5000){\makebox(0,0)[lb]{$\gamma$}}%
% STR 2 0 3 0
% 3 4280 1250 4280 1350 2 0
% $\gamma$
\put(42.8000,-13.5000){\makebox(0,0)[lb]{$\gamma$}}%
% STR 2 0 3 0
% 3 1280 2850 1280 2950 2 0
% $\gamma$
\put(12.8000,-29.5000){\makebox(0,0)[lb]{$\gamma$}}%
% STR 2 0 3 0
% 3 4280 2850 4280 2950 2 0
% $\gamma$
\put(42.8000,-29.5000){\makebox(0,0)[lb]{$\gamma$}}%
% DOT 0 0 3 0
% 1 2520 1060
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2520 1060 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 5520 1060
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 5520 1060 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 5520 2660
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 5520 2660 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 2520 2660
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2520 2660 10 10 0  6.28318530717959E+0000}%
\end{picture}%


==> figure6-3.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 45.0000, 27.5000)(  2.0000,-29.9000)
% ELLIPSE 1 0 3 0
% 4 4600 1000 4500 600 4500 600 4500 600
% 
\special{pn 13}%
\special{ar 4600 1000 100 400  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 1800 1000 1800 600 1800 600 1800 1400
% 
\special{pn 13}%
\special{ar 1800 1000 400 400  1.5707963 4.7123890}%
% CIRCLE 1 0 3 0
% 4 1600 1000 1600 900 1600 900 1600 900
% 
\special{pn 13}%
\special{ar 1600 1000 100 100  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 2000 1000 2000 900 2000 900 2000 900
% 
\special{pn 13}%
\special{ar 2000 1000 100 100  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 1700 950 1700 1050 2 0
% $\cdots$
\put(17.0000,-10.5000){\makebox(0,0)[lb]{$\cdots$}}%
% CIRCLE 1 0 3 0
% 4 3950 1000 3950 900 3950 900 3950 900
% 
\special{pn 13}%
\special{ar 3950 1000 100 100  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 4350 1000 4350 900 4350 900 4350 900
% 
\special{pn 13}%
\special{ar 4350 1000 100 100  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 4050 950 4050 1050 2 0
% $\cdots$
\put(40.5000,-10.5000){\makebox(0,0)[lb]{$\cdots$}}%
% CIRCLE 1 0 3 0
% 4 2760 770 2760 670 2760 670 2760 670
% 
\special{pn 13}%
\special{ar 2760 770 100 100  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 3160 770 3160 670 3160 670 3160 670
% 
\special{pn 13}%
\special{ar 3160 770 100 100  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 2860 720 2860 820 2 0
% $\cdots$
\put(28.6000,-8.2000){\makebox(0,0)[lb]{$\cdots$}}%
% ELLIPSE 2 0 3 0
% 4 2200 1000 2150 600 2200 600 2200 1400
% 
\special{pn 8}%
\special{ar 2200 1000 50 400  1.5707963 4.7123890}%
% ELLIPSE 2 1 3 0
% 4 2200 1000 2250 600 2200 1400 2200 600
% 
\special{pn 8}%
\special{ar 2200 1000 50 400  4.7123890 4.9790556}%
\special{ar 2200 1000 50 400  5.1390556 5.4057223}%
\special{ar 2200 1000 50 400  5.5657223 5.8323890}%
\special{ar 2200 1000 50 400  5.9923890 6.2590556}%
\special{ar 2200 1000 50 400  6.4190556 6.6857223}%
\special{ar 2200 1000 50 400  6.8457223 7.1123890}%
\special{ar 2200 1000 50 400  7.2723890 7.5390556}%
\special{ar 2200 1000 50 400  7.6990556 7.8539816}%
% ELLIPSE 2 0 3 0
% 4 3750 1000 3700 600 3750 600 3750 1400
% 
\special{pn 8}%
\special{ar 3750 1000 50 400  1.5707963 4.7123890}%
% ELLIPSE 2 1 3 0
% 4 3750 1000 3800 600 3750 1400 3750 600
% 
\special{pn 8}%
\special{ar 3750 1000 50 400  4.7123890 4.9790556}%
\special{ar 3750 1000 50 400  5.1390556 5.4057223}%
\special{ar 3750 1000 50 400  5.5657223 5.8323890}%
\special{ar 3750 1000 50 400  5.9923890 6.2590556}%
\special{ar 3750 1000 50 400  6.4190556 6.6857223}%
\special{ar 3750 1000 50 400  6.8457223 7.1123890}%
\special{ar 3750 1000 50 400  7.2723890 7.5390556}%
\special{ar 3750 1000 50 400  7.6990556 7.8539816}%
% LINE 1 0 3 0
% 2 1800 600 4600 600
% 
\special{pn 13}%
\special{pa 1800 600}%
\special{pa 4600 600}%
\special{fp}%
% LINE 1 0 3 0
% 2 1800 1400 4600 1400
% 
\special{pn 13}%
\special{pa 1800 1400}%
\special{pa 4600 1400}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 2950 900 2600 950 2600 900 3400 900
% 
\special{pn 8}%
\special{ar 2950 900 350 50  6.2831853 6.2831853}%
\special{ar 2950 900 350 50  0.0000000 3.1415927}%
% ELLIPSE 2 0 3 0
% 4 3350 900 3300 600 3350 600 3150 900
% 
\special{pn 8}%
\special{ar 3350 900 50 300  3.1415927 4.7123890}%
% ELLIPSE 2 0 3 0
% 4 2550 900 2600 600 2750 900 2550 600
% 
\special{pn 8}%
\special{ar 2550 900 50 300  4.7123890 6.2831853}%
% ELLIPSE 2 1 3 0
% 4 2550 900 2500 600 2550 600 2350 900
% 
\special{pn 8}%
\special{ar 2550 900 50 300  3.1415927 3.4844498}%
\special{ar 2550 900 50 300  3.6901641 4.0330212}%
\special{ar 2550 900 50 300  4.2387355 4.5815927}%
% ELLIPSE 2 1 3 0
% 4 3350 900 3400 600 3550 900 3350 600
% 
\special{pn 8}%
\special{ar 3350 900 50 300  4.7123890 5.0552461}%
\special{ar 3350 900 50 300  5.2609604 5.6038176}%
\special{ar 3350 900 50 300  5.8095318 6.1523890}%
% ELLIPSE 2 1 3 0
% 4 2950 900 2500 1050 2500 900 3500 900
% 
\special{pn 8}%
\special{ar 2950 900 450 150  6.2831853 6.4831853}%
\special{ar 2950 900 450 150  6.6031853 6.8031853}%
\special{ar 2950 900 450 150  6.9231853 7.1231853}%
\special{ar 2950 900 450 150  7.2431853 7.4431853}%
\special{ar 2950 900 450 150  7.5631853 7.7631853}%
\special{ar 2950 900 450 150  7.8831853 8.0831853}%
\special{ar 2950 900 450 150  8.2031853 8.4031853}%
\special{ar 2950 900 450 150  8.5231853 8.7231853}%
\special{ar 2950 900 450 150  8.8431853 9.0431853}%
\special{ar 2950 900 450 150  9.1631853 9.3631853}%
% ELLIPSE 1 0 3 0
% 4 4600 2400 4500 2000 4500 2000 4500 2000
% 
\special{pn 13}%
\special{ar 4600 2400 100 400  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 1800 2400 1800 2000 1800 2000 1800 2800
% 
\special{pn 13}%
\special{ar 1800 2400 400 400  1.5707963 4.7123890}%
% CIRCLE 1 0 3 0
% 4 1600 2400 1600 2300 1600 2300 1600 2300
% 
\special{pn 13}%
\special{ar 1600 2400 100 100  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 2000 2400 2000 2300 2000 2300 2000 2300
% 
\special{pn 13}%
\special{ar 2000 2400 100 100  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 1700 2350 1700 2450 2 0
% $\cdots$
\put(17.0000,-24.5000){\makebox(0,0)[lb]{$\cdots$}}%
% CIRCLE 1 0 3 0
% 4 3950 2400 3950 2300 3950 2300 3950 2300
% 
\special{pn 13}%
\special{ar 3950 2400 100 100  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 4350 2400 4350 2300 4350 2300 4350 2300
% 
\special{pn 13}%
\special{ar 4350 2400 100 100  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 4050 2350 4050 2450 2 0
% $\cdots$
\put(40.5000,-24.5000){\makebox(0,0)[lb]{$\cdots$}}%
% CIRCLE 1 0 3 0
% 4 2760 2170 2760 2070 2760 2070 2760 2070
% 
\special{pn 13}%
\special{ar 2760 2170 100 100  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 3160 2170 3160 2070 3160 2070 3160 2070
% 
\special{pn 13}%
\special{ar 3160 2170 100 100  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 2860 2120 2860 2220 2 0
% $\cdots$
\put(28.6000,-22.2000){\makebox(0,0)[lb]{$\cdots$}}%
% ELLIPSE 2 0 3 0
% 4 2200 2400 2150 2000 2200 2000 2200 2800
% 
\special{pn 8}%
\special{ar 2200 2400 50 400  1.5707963 4.7123890}%
% ELLIPSE 2 1 3 0
% 4 2200 2400 2250 2000 2200 2800 2200 2000
% 
\special{pn 8}%
\special{ar 2200 2400 50 400  4.7123890 4.9790556}%
\special{ar 2200 2400 50 400  5.1390556 5.4057223}%
\special{ar 2200 2400 50 400  5.5657223 5.8323890}%
\special{ar 2200 2400 50 400  5.9923890 6.2590556}%
\special{ar 2200 2400 50 400  6.4190556 6.6857223}%
\special{ar 2200 2400 50 400  6.8457223 7.1123890}%
\special{ar 2200 2400 50 400  7.2723890 7.5390556}%
\special{ar 2200 2400 50 400  7.6990556 7.8539816}%
% ELLIPSE 2 0 3 0
% 4 3750 2400 3700 2000 3750 2000 3750 2800
% 
\special{pn 8}%
\special{ar 3750 2400 50 400  1.5707963 4.7123890}%
% ELLIPSE 2 1 3 0
% 4 3750 2400 3800 2000 3750 2800 3750 2000
% 
\special{pn 8}%
\special{ar 3750 2400 50 400  4.7123890 4.9790556}%
\special{ar 3750 2400 50 400  5.1390556 5.4057223}%
\special{ar 3750 2400 50 400  5.5657223 5.8323890}%
\special{ar 3750 2400 50 400  5.9923890 6.2590556}%
\special{ar 3750 2400 50 400  6.4190556 6.6857223}%
\special{ar 3750 2400 50 400  6.8457223 7.1123890}%
\special{ar 3750 2400 50 400  7.2723890 7.5390556}%
\special{ar 3750 2400 50 400  7.6990556 7.8539816}%
% LINE 1 0 3 0
% 2 1800 2000 4600 2000
% 
\special{pn 13}%
\special{pa 1800 2000}%
\special{pa 4600 2000}%
\special{fp}%
% LINE 1 0 3 0
% 2 1800 2800 4600 2800
% 
\special{pn 13}%
\special{pa 1800 2800}%
\special{pa 4600 2800}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 2950 2300 2600 2350 2600 2300 3400 2300
% 
\special{pn 8}%
\special{ar 2950 2300 350 50  6.2831853 6.2831853}%
\special{ar 2950 2300 350 50  0.0000000 3.1415927}%
% ELLIPSE 2 0 3 0
% 4 3350 2300 3300 2000 3350 2000 3150 2300
% 
\special{pn 8}%
\special{ar 3350 2300 50 300  3.1415927 4.7123890}%
% ELLIPSE 2 0 3 0
% 4 2550 2300 2600 2000 2750 2300 2550 2000
% 
\special{pn 8}%
\special{ar 2550 2300 50 300  4.7123890 6.2831853}%
% ELLIPSE 2 1 3 0
% 4 2550 2300 2500 2000 2550 2000 2350 2300
% 
\special{pn 8}%
\special{ar 2550 2300 50 300  3.1415927 3.4844498}%
\special{ar 2550 2300 50 300  3.6901641 4.0330212}%
\special{ar 2550 2300 50 300  4.2387355 4.5815927}%
% ELLIPSE 2 1 3 0
% 4 3350 2300 3400 2000 3550 2300 3350 2000
% 
\special{pn 8}%
\special{ar 3350 2300 50 300  4.7123890 5.0552461}%
\special{ar 3350 2300 50 300  5.2609604 5.6038176}%
\special{ar 3350 2300 50 300  5.8095318 6.1523890}%
% ELLIPSE 2 1 3 0
% 4 2950 2300 2500 2450 2500 2300 3500 2300
% 
\special{pn 8}%
\special{ar 2950 2300 450 150  6.2831853 6.4831853}%
\special{ar 2950 2300 450 150  6.6031853 6.8031853}%
\special{ar 2950 2300 450 150  6.9231853 7.1231853}%
\special{ar 2950 2300 450 150  7.2431853 7.4431853}%
\special{ar 2950 2300 450 150  7.5631853 7.7631853}%
\special{ar 2950 2300 450 150  7.8831853 8.0831853}%
\special{ar 2950 2300 450 150  8.2031853 8.4031853}%
\special{ar 2950 2300 450 150  8.5231853 8.7231853}%
\special{ar 2950 2300 450 150  8.8431853 9.0431853}%
\special{ar 2950 2300 450 150  9.1631853 9.3631853}%
% ELLIPSE 2 1 3 0
% 4 2310 1000 2290 600 2310 600 2310 1400
% 
\special{pn 8}%
\special{ar 2310 1000 20 400  1.5707963 1.8565106}%
\special{ar 2310 1000 20 400  2.0279392 2.3136535}%
\special{ar 2310 1000 20 400  2.4850820 2.7707963}%
\special{ar 2310 1000 20 400  2.9422249 3.2279392}%
\special{ar 2310 1000 20 400  3.3993678 3.6850820}%
\special{ar 2310 1000 20 400  3.8565106 4.1422249}%
\special{ar 2310 1000 20 400  4.3136535 4.5993678}%
% ELLIPSE 2 0 3 0
% 4 2320 600 2420 1400 2330 1400 2530 600
% 
\special{pn 8}%
\special{ar 2320 600 100 800  6.2831853 6.2831853}%
\special{ar 2320 600 100 800  0.0000000 1.4711277}%
% ELLIPSE 2 1 3 0
% 4 2430 1000 2470 600 2470 1000 2430 600
% 
\special{pn 8}%
\special{ar 2430 1000 40 400  4.7123890 4.9851163}%
\special{ar 2430 1000 40 400  5.1487526 5.4214799}%
\special{ar 2430 1000 40 400  5.5851163 5.8578435}%
\special{ar 2430 1000 40 400  6.0214799 6.2831853}%
% ELLIPSE 2 1 3 0
% 4 2970 1000 2480 1100 2480 1010 3480 1010
% 
\special{pn 8}%
\special{ar 2970 1000 490 100  0.0957844 0.2991743}%
\special{ar 2970 1000 490 100  0.4212082 0.6245980}%
\special{ar 2970 1000 490 100  0.7466319 0.9500217}%
\special{ar 2970 1000 490 100  1.0720556 1.2754454}%
\special{ar 2970 1000 490 100  1.3974793 1.6008692}%
\special{ar 2970 1000 490 100  1.7229031 1.9262929}%
\special{ar 2970 1000 490 100  2.0483268 2.2517166}%
\special{ar 2970 1000 490 100  2.3737505 2.5771404}%
\special{ar 2970 1000 490 100  2.6991743 2.9025641}%
\special{ar 2970 1000 490 100  3.0245980 3.0419240}%
% ELLIPSE 2 1 3 0
% 4 3500 1000 3470 600 3500 600 3300 1000
% 
\special{pn 8}%
\special{ar 3500 1000 30 400  3.1415927 3.4206624}%
\special{ar 3500 1000 30 400  3.5881043 3.8671740}%
\special{ar 3500 1000 30 400  4.0346159 4.3136857}%
\special{ar 3500 1000 30 400  4.4811275 4.7123890}%
% ELLIPSE 2 0 3 0
% 4 3500 1000 3550 600 3550 1000 3500 600
% 
\special{pn 8}%
\special{ar 3500 1000 50 400  4.7123890 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 2950 1000 3550 1170 2330 1000 3730 1000
% 
\special{pn 8}%
\special{ar 2950 1000 600 170  6.2831853 6.2831853}%
\special{ar 2950 1000 600 170  0.0000000 3.1415927}%
% ELLIPSE 2 0 3 0
% 4 2320 1000 2350 600 2350 1000 2320 600
% 
\special{pn 8}%
\special{ar 2320 1000 30 400  4.7123890 6.2831853}%
% DOT 1 0 3 0
% 1 2400 1070
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 2400 1070 10 10 0  6.28318530717959E+0000}%
% ELLIPSE 2 1 3 0
% 4 2380 2400 2350 2000 2380 2000 2380 2800
% 
\special{pn 8}%
\special{ar 2380 2400 30 400  1.5707963 1.8498661}%
\special{ar 2380 2400 30 400  2.0173080 2.2963777}%
\special{ar 2380 2400 30 400  2.4638196 2.7428894}%
\special{ar 2380 2400 30 400  2.9103312 3.1894010}%
\special{ar 2380 2400 30 400  3.3568428 3.6359126}%
\special{ar 2380 2400 30 400  3.8033545 4.0824242}%
\special{ar 2380 2400 30 400  4.2498661 4.5289359}%
\special{ar 2380 2400 30 400  4.6963777 4.7123890}%
% ELLIPSE 2 0 3 0
% 4 2380 2400 2430 2000 2430 2400 2380 2000
% 
\special{pn 8}%
\special{ar 2380 2400 50 400  4.7123890 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 3520 2400 3470 2000 3520 2000 3320 2400
% 
\special{pn 8}%
\special{ar 3520 2400 50 400  3.1415927 4.7123890}%
% ELLIPSE 2 1 3 0
% 4 3520 2400 3550 2000 3520 2800 3520 2000
% 
\special{pn 8}%
\special{ar 3520 2400 30 400  4.7123890 4.9914587}%
\special{ar 3520 2400 30 400  5.1589006 5.4379704}%
\special{ar 3520 2400 30 400  5.6054122 5.8844820}%
\special{ar 3520 2400 30 400  6.0519239 6.3309936}%
\special{ar 3520 2400 30 400  6.4984355 6.7775053}%
\special{ar 3520 2400 30 400  6.9449471 7.2240169}%
\special{ar 3520 2400 30 400  7.3914587 7.6705285}%
\special{ar 3520 2400 30 400  7.8379704 7.8539816}%
% SPLINE 2 0 3 0
% 9 3470 2410 3460 2470 3350 2520 3000 2600 2870 2700 2820 2720 2690 2740 2520 2760 2390 2800
% 
\special{pn 8}%
\special{pa 3470 2410}%
\special{pa 3468 2444}%
\special{pa 3460 2474}%
\special{pa 3438 2494}%
\special{pa 3410 2508}%
\special{pa 3376 2516}%
\special{pa 3338 2522}%
\special{pa 3304 2528}%
\special{pa 3268 2532}%
\special{pa 3234 2534}%
\special{pa 3202 2538}%
\special{pa 3170 2542}%
\special{pa 3138 2548}%
\special{pa 3108 2554}%
\special{pa 3078 2562}%
\special{pa 3050 2574}%
\special{pa 3024 2586}%
\special{pa 2998 2602}%
\special{pa 2974 2622}%
\special{pa 2948 2642}%
\special{pa 2924 2664}%
\special{pa 2898 2684}%
\special{pa 2872 2700}%
\special{pa 2842 2714}%
\special{pa 2812 2724}%
\special{pa 2780 2730}%
\special{pa 2748 2734}%
\special{pa 2716 2738}%
\special{pa 2684 2740}%
\special{pa 2652 2744}%
\special{pa 2620 2746}%
\special{pa 2588 2750}%
\special{pa 2556 2754}%
\special{pa 2526 2760}%
\special{pa 2494 2766}%
\special{pa 2464 2776}%
\special{pa 2434 2786}%
\special{pa 2404 2796}%
\special{pa 2390 2800}%
\special{sp}%
% SPLINE 2 0 3 0
% 9 2430 2410 2440 2470 2550 2520 2900 2600 3030 2700 3080 2720 3210 2740 3380 2760 3510 2800
% 
\special{pn 8}%
\special{pa 2430 2410}%
\special{pa 2432 2444}%
\special{pa 2442 2474}%
\special{pa 2462 2494}%
\special{pa 2492 2508}%
\special{pa 2526 2516}%
\special{pa 2562 2522}%
\special{pa 2598 2528}%
\special{pa 2632 2532}%
\special{pa 2666 2534}%
\special{pa 2700 2538}%
\special{pa 2732 2542}%
\special{pa 2762 2548}%
\special{pa 2794 2554}%
\special{pa 2822 2562}%
\special{pa 2850 2574}%
\special{pa 2878 2586}%
\special{pa 2904 2602}%
\special{pa 2928 2622}%
\special{pa 2952 2642}%
\special{pa 2978 2664}%
\special{pa 3002 2684}%
\special{pa 3030 2700}%
\special{pa 3060 2714}%
\special{pa 3090 2724}%
\special{pa 3120 2730}%
\special{pa 3152 2734}%
\special{pa 3184 2738}%
\special{pa 3216 2740}%
\special{pa 3248 2744}%
\special{pa 3280 2746}%
\special{pa 3312 2750}%
\special{pa 3344 2754}%
\special{pa 3376 2760}%
\special{pa 3406 2766}%
\special{pa 3438 2776}%
\special{pa 3468 2786}%
\special{pa 3498 2796}%
\special{pa 3510 2800}%
\special{sp}%
% DOT 1 0 3 0
% 1 2950 2630
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 2950 2630 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 200 500 200 600 2 0
% case IV-a ($k_1,k_2>0$)
\put(2.0000,-6.0000){\makebox(0,0)[lb]{case IV-a ($k_1,k_2>0$)}}%
% STR 2 0 3 0
% 3 200 1900 200 2000 2 0
% case IV-b ($k_1,k_2>0$)
\put(2.0000,-20.0000){\makebox(0,0)[lb]{case IV-b ($k_1,k_2>0$)}}%
% STR 2 0 3 0
% 3 2620 470 2620 570 2 0
% $\overbrace{\hspace{1.5cm}}^{\ }$
\put(26.2000,-5.7000){\makebox(0,0)[lb]{$\overbrace{\hspace{1.5cm}}^{\ }$}}%
% STR 2 0 3 0
% 3 2880 310 2880 410 2 0
% $k_2$
\put(28.8000,-4.1000){\makebox(0,0)[lb]{$k_2$}}%
% STR 2 0 3 0
% 3 1480 1580 1480 1680 2 0
% $\underbrace{\hspace{1.5cm}}_{\ }$
\put(14.8000,-16.8000){\makebox(0,0)[lb]{$\underbrace{\hspace{1.5cm}}_{\ }$}}%
% STR 2 0 3 0
% 3 1700 1660 1700 1760 2 0
% $k_1$
\put(17.0000,-17.6000){\makebox(0,0)[lb]{$k_1$}}%
% STR 2 0 3 0
% 3 3880 1580 3880 1680 2 0
% $\underbrace{\hspace{1.5cm}}_{\ }$
\put(38.8000,-16.8000){\makebox(0,0)[lb]{$\underbrace{\hspace{1.5cm}}_{\ }$}}%
% STR 2 0 3 0
% 3 4100 1660 4100 1760 2 0
% $h$
\put(41.0000,-17.6000){\makebox(0,0)[lb]{$h$}}%
% STR 2 0 3 0
% 3 2620 1870 2620 1970 2 0
% $\overbrace{\hspace{1.5cm}}^{\ }$
\put(26.2000,-19.7000){\makebox(0,0)[lb]{$\overbrace{\hspace{1.5cm}}^{\ }$}}%
% STR 2 0 3 0
% 3 2880 1710 2880 1810 2 0
% $k_2$
\put(28.8000,-18.1000){\makebox(0,0)[lb]{$k_2$}}%
% STR 2 0 3 0
% 3 1480 2980 1480 3080 2 0
% $\underbrace{\hspace{1.5cm}}_{\ }$
\put(14.8000,-30.8000){\makebox(0,0)[lb]{$\underbrace{\hspace{1.5cm}}_{\ }$}}%
% STR 2 0 3 0
% 3 1700 3060 1700 3160 2 0
% $k_1$
\put(17.0000,-31.6000){\makebox(0,0)[lb]{$k_1$}}%
% STR 2 0 3 0
% 3 3880 2980 3880 3080 2 0
% $\underbrace{\hspace{1.5cm}}_{\ }$
\put(38.8000,-30.8000){\makebox(0,0)[lb]{$\underbrace{\hspace{1.5cm}}_{\ }$}}%
% STR 2 0 3 0
% 3 4100 3060 4100 3160 2 0
% $h$
\put(41.0000,-31.6000){\makebox(0,0)[lb]{$h$}}%
% LINE 2 0 3 0
% 4 2370 1290 2330 1220 2370 1290 2440 1260
% 
\special{pn 8}%
\special{pa 2370 1290}%
\special{pa 2330 1220}%
\special{fp}%
\special{pa 2370 1290}%
\special{pa 2440 1260}%
\special{fp}%
% LINE 2 0 3 0
% 4 2830 2720 2910 2730 2830 2720 2860 2660
% 
\special{pn 8}%
\special{pa 2830 2720}%
\special{pa 2910 2730}%
\special{fp}%
\special{pa 2830 2720}%
\special{pa 2860 2660}%
\special{fp}%
% STR 2 0 3 0
% 3 2280 1450 2280 1550 2 0
% $\gamma$
\put(22.8000,-15.5000){\makebox(0,0)[lb]{$\gamma$}}%
% STR 2 0 3 0
% 3 2680 2850 2680 2950 2 0
% $\gamma$
\put(26.8000,-29.5000){\makebox(0,0)[lb]{$\gamma$}}%
% DOT 0 0 3 0
% 1 4520 1260
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4520 1260 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 4520 2660
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4520 2660 10 10 0  6.28318530717959E+0000}%
\end{picture}%

